CFHTLenS: The Canada-France-Hawaii Telescope Lensing Survey - Imaging Data and Catalogue Products

We present data products from the Canada-France-Hawaii Telescope Lensing Survey (CFHTLenS). CFHTLenS is based on the Wide component of the Canada-France-Hawaii Telescope Legacy Survey (CFHTLS). It encompasses 154 deg^2 of deep, optical, high-quality, sub-arcsecond imaging data in the five optical filters u^*g'r'i'z'. The article presents our data processing of the complete CFHTLenS data set. We were able to obtain a data set with very good image quality and high-quality astrometric and photometric calibration. Our external astrometric accuracy is between 60-70 mas with respect to SDSS data and the internal alignment in all filters is around 30 mas. Our average photometric calibration shows a dispersion on the order of 0.01 to 0.03 mag for g'r'i'z' and about 0.04 mag for u^* with respect to SDSS sources down to i <= 21. In the spirit of the CFHTLS all our data products are released to the astronomical community via the Canadian Astronomy Data Centre. We give a description and how-to manuals of the public products which include image pixel data, source catalogues with photometric redshift estimates and all relevant quantities to perform weak lensing studies.

==> (inline-0) <==
\begin{longtable}{llrrrrrrp{2.5cm}}
\caption{\label{tab:CFHTLenSquality}\CFHTLenS data quality overview:
Magnitude offsets are given as
$\Delta m = m_{\rm CFHTLenS}-m_{\rm SDSS}$. See the text for more details.} \\
\hline\hline
\multicolumn{1}{c}{Field/Area} & \multicolumn{1}{c}{Filter} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{expos. time} & \multicolumn{1}{c}{$m_{\rm lim}$} & \multicolumn{1}{c}{Sloan} & \multicolumn{1}{c}{seeing} & \multicolumn{1}{c}{comments} \\
\multicolumn{1}{c}{[sq. deg.]} & & & \multicolumn{1}{c}{[s]} & \multicolumn{1}{c}{[AB mag]} & \multicolumn{1}{c}{$\Delta m \times 100$} & \multicolumn{1}{c}{[$''$]} & \\
\hline
\endfirsthead
\hline\hline
\multicolumn{1}{c}{Field/Area} & \multicolumn{1}{c}{Filter} & \multicolumn{1}{c}{N} & \multicolumn{1}{c}{expos. time} & \multicolumn{1}{c}{$m_{\rm lim}$} & \multicolumn{1}{c}{Sloan} & \multicolumn{1}{c}{seeing} & \multicolumn{1}{c}{comments} \\
\multicolumn{1}{c}{[sq. deg.]} & & & \multicolumn{1}{c}{[s]} & \multicolumn{1}{c}{[AB mag]} & \multicolumn{1}{c}{$\Delta m \times 100$} & \multicolumn{1}{c}{[$''$]} & \\
\hline
\endhead
\hline
\endfoot
\texttt{W1m0m0} & $u^*$ & 5 & 3000.26 & 25.17 & $-6.8 \pm 4.0$ & 0.78 &  \\
(0.76) & $g'$ & 5 & 2500.37 & 25.44 & $-1.7 \pm 2.4$ & 0.78 &  \\
 & $r'$ & 4 & 2000.34 & 25.00 & $-0.5 \pm 3.1$ & 0.64 &  \\
 & $i'$ & 8 & 4920.69 & 24.54 & $-0.3 \pm 3.3$ & 0.63 & WL pass \\
 & $z'$ & 6 & 3600.46 & 23.17 & $-2.9 \pm 4.9$ & 0.92 &  \\
\hline
\texttt{W1m0m1} & $u^*$ & 5 & 3000.21 & 25.39 & $-1.8 \pm 3.6$ & 1.00 &  \\
(0.80) & $g'$ & 5 & 2500.33 & 25.71 & $-0.9 \pm 2.2$ & 0.86 &  \\
 & $r'$ & 4 & 2000.28 & 24.95 & $-0.0 \pm 2.5$ & 0.71 &  \\
 & $i'$ & 7 & 4305.44 & 24.59 & $-0.3 \pm 3.0$ & 0.50 & obv. st. break \\
 & $z'$ & 6 & 3600.59 & 23.42 & $-2.4 \pm 5.2$ & 0.90 &  \\
\hline
\texttt{W1m0m2} & $u^*$ & 5 & 3000.39 & 25.35 & $-3.5 \pm 3.4$ & 1.05 &  \\
(0.84) & $g'$ & 5 & 2500.37 & 25.61 & $-1.5 \pm 2.0$ & 0.67 &  \\
 & $r'$ & 2 & 1000.09 & 24.67 & $1.4 \pm 2.9$ & 0.81 &  \\
 & $i'$ & 7 & 4305.67 & 24.75 & $2.8 \pm 2.8$ & 0.64 & obv. st. break \\
 & $z'$ & 6 & 3600.37 & 23.38 & $-2.1 \pm 4.7$ & 0.61 &  \\
\hline
\texttt{W1m0m3} & $u^*$ & 5 & 3000.20 & 25.35 & $-2.9 \pm 4.9$ & 0.94 &  \\
(0.89) & $g'$ & 8 & 4000.75 & 25.68 & $-0.3 \pm 2.4$ & 0.84 &  \\
 & $r'$ & 4 & 2000.21 & 24.95 & $2.1 \pm 2.6$ & 0.76 &  \\
 & $i'$ & 7 & 4305.46 & 24.60 & $4.6 \pm 2.9$ & 0.68 & WL pass \\
 & $z'$ & 6 & 3600.52 & 23.40 & $-4.0 \pm 3.9$ & 0.69 &  \\
\hline
\texttt{W1m0m4} & $u^*$ & 5 & 3000.22 & 25.19 & $-4.7 \pm 4.0$ & 0.79 &  \\
(0.85) & $g'$ & 5 & 2500.26 & 25.77 & $0.2 \pm 2.0$ & 0.89 &  \\
 & $r'$ & 4 & 2000.23 & 24.91 & $1.9 \pm 2.6$ & 0.68 &  \\
 & $y'$ & 7 & 4305.58 & 24.56 & $1.0 \pm 3.1$ & 0.65 & WL pass \\
 & $z'$ & 6 & 3600.26 & 23.54 & $-7.0 \pm 4.3$ & 0.52 & obv. st. break \\
\hline
\texttt{W1m0p1} & $u^*$ & 5 & 3000.51 & 25.28 & $-5.1 \pm 4.3$ & 1.00 &  \\
(0.72) & $g'$ & 5 & 2500.45 & 25.56 & $-1.9 \pm 2.1$ & 0.94 &  \\
 & $r'$ & 5 & 2500.36 & 25.09 & $-0.5 \pm 2.7$ & 0.73 &  \\
 & $i'$ & 7 & 4305.67 & 24.66 & $-2.9 \pm 3.1$ & 0.85 & WL pass \\
 & $z'$ & 11 & 6601.19 & 23.84 & $-6.6 \pm 4.3$ & 0.76 &  \\
\hline
\texttt{W1m0p2} & $u^*$ & 5 & 3000.58 & 25.36 & $-6.1 \pm 5.3$ & 0.99 &  \\
(0.79) & $g'$ & 7 & 3500.46 & 25.69 & $-0.9 \pm 3.5$ & 0.94 &  \\
 & $r'$ & 4 & 2000.31 & 24.97 & $0.5 \pm 2.9$ & 0.85 &  \\
 & $i'$ & 7 & 4305.66 & 24.72 & $-3.6 \pm 4.0$ & 0.74 & obv. st. break; WL pass \\
 & $z'$ & 10 & 6000.83 & 23.66 & $-5.2 \pm 5.0$ & 0.80 &  \\
\hline
\texttt{W1m0p3} & $u^*$ & 5 & 3000.58 & 25.24 & $-6.8 \pm 5.0$ & 0.94 &  \\
(0.78) & $g'$ & 5 & 2500.49 & 25.58 & $-0.5 \pm 3.4$ & 0.86 &  \\
 & $r'$ & 4 & 2000.27 & 24.88 & $1.3 \pm 3.0$ & 0.88 &  \\
 & $i'$ & 7 & 4305.65 & 24.65 & $-3.1 \pm 3.3$ & 0.75 & WL pass \\
 & $z'$ & 10 & 6000.84 & 23.62 & $-6.6 \pm 6.2$ & 0.82 &  \\
\hline
\texttt{W1m1m0} & $u^*$ & 5 & 3000.30 & 25.29 & $-4.6 \pm 4.1$ & 0.94 &  \\
(0.85) & $g'$ & 5 & 2500.34 & 25.50 & $-1.8 \pm 2.4$ & 0.68 &  \\
 & $r'$ & 4 & 2000.27 & 24.92 & $0.3 \pm 3.2$ & 0.62 & obv. st. break \\
 & $i'$ & 7 & 4305.55 & 24.43 & $-0.2 \pm 2.9$ & 0.57 & WL pass \\
 & $z'$ & 6 & 3600.43 & 23.34 & $-2.5 \pm 5.1$ & 0.79 &  \\
\hline
\texttt{W1m1m1} & $u^*$ & 5 & 3000.26 & 25.39 & $-13.2 \pm 4.4$ & 0.67 &  \\
(0.80) & $g'$ & 5 & 2500.28 & 25.60 & $-2.2 \pm 2.3$ & 0.58 &  \\
 & $r'$ & 4 & 2000.27 & 24.89 & $1.4 \pm 2.5$ & 0.83 &  \\
 & $i'$ & 7 & 4305.30 & 24.66 & $0.4 \pm 2.9$ & 0.54 & obv. st. break \\
 & $z'$ & 6 & 3600.50 & 23.31 & $-2.5 \pm 5.0$ & 0.83 &  \\
\hline
\texttt{W1m1m2} & $u^*$ & 5 & 3000.27 & 25.27 & $-6.2 \pm 3.6$ & 0.77 &  \\
(0.81) & $g'$ & 5 & 2500.44 & 25.58 & $-1.1 \pm 2.0$ & 0.60 & obv. st. break \\
 & $r'$ & 4 & 2000.32 & 24.89 & $2.9 \pm 4.7$ & 0.61 & obv. st. break \\
 & $i'$ & 8 & 4920.80 & 24.66 & $2.9 \pm 2.7$ & 0.77 & WL pass \\
 & $z'$ & 6 & 3600.49 & 23.34 & $-1.8 \pm 4.8$ & 0.92 &  \\
\hline
\texttt{W1m1m3} & $u^*$ & 5 & 3000.50 & 25.29 & $-7.8 \pm 3.9$ & 0.77 &  \\
(0.84) & $g'$ & 6 & 3000.40 & 25.45 & $-0.4 \pm 2.5$ & 0.89 &  \\
 & $r'$ & 4 & 2000.22 & 24.92 & $2.0 \pm 2.4$ & 0.68 &  \\
 & $i'$ & 6 & 3690.59 & 24.40 & $4.2 \pm 3.0$ & 0.69 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.48 & 23.66 & $-2.9 \pm 4.4$ & 0.91 &  \\
\hline
\texttt{W1m1m4} & $u^*$ & 5 & 3000.21 & 25.13 & $-8.9 \pm 4.8$ & 0.70 &  \\
(0.89) & $g'$ & 5 & 2500.33 & 25.67 & $1.4 \pm 1.9$ & 0.66 &  \\
 & $r'$ & 4 & 2000.20 & 24.90 & $2.9 \pm 2.7$ & 0.65 & obv. st. break \\
 & $y'$ & 7 & 4305.42 & 24.70 & $2.4 \pm 3.4$ & 0.84 & WL pass \\
 & $z'$ & 6 & 3600.27 & 23.62 & $-4.8 \pm 4.7$ & 0.60 &  \\
\hline
\texttt{W1m1p1} & $u^*$ & 5 & 3000.38 & 25.24 & $-0.4 \pm 4.5$ & 1.09 &  \\
(0.81) & $g'$ & 8 & 4000.76 & 25.73 & $1.6 \pm 7.5$ & 0.65 & obv. st. break \\
 & $r'$ & 4 & 2000.29 & 24.90 & $0.8 \pm 3.6$ & 0.68 & obv. st. break \\
 & $i'$ & 7 & 4305.63 & 24.33 & $-2.5 \pm 3.2$ & 0.54 & obv. st. break \\
 & $z'$ & 6 & 3600.40 & 23.31 & $-3.3 \pm 4.8$ & 0.65 & obv. st. break \\
\hline
\texttt{W1m1p2} & $u^*$ & 5 & 3000.52 & 25.10 & $-3.6 \pm 4.1$ & 0.94 &  \\
(0.82) & $g'$ & 5 & 2500.48 & 25.43 & $-2.0 \pm 3.1$ & 0.94 &  \\
 & $r'$ & 6 & 3000.45 & 25.08 & $0.7 \pm 2.9$ & 0.83 &  \\
 & $i'$ & 7 & 4305.66 & 24.49 & $-3.2 \pm 3.7$ & 0.78 & obv. st. break \\
 & $z'$ & 11 & 6601.18 & 23.87 & $-6.2 \pm 4.6$ & 0.66 &  \\
\hline
\texttt{W1m1p3} & $u^*$ & 5 & 3000.50 & 25.06 & $-8.8 \pm 4.3$ & 0.85 &  \\
(0.83) & $g'$ & 5 & 2500.50 & 25.42 & $-1.1 \pm 3.5$ & 0.94 &  \\
 & $r'$ & 4 & 2000.33 & 24.89 & $0.7 \pm 2.8$ & 0.83 &  \\
 & $i'$ & 7 & 4305.70 & 24.64 & $-2.2 \pm 3.3$ & 0.76 & WL pass \\
 & $z'$ & 10 & 6001.00 & 23.56 & $-8.9 \pm 4.8$ & 0.72 &  \\
\hline
\texttt{W1m2m0} & $u^*$ & 4 & 2400.31 & 25.19 & $-8.2 \pm 4.6$ & 0.75 &  \\
(0.84) & $g'$ & 4 & 2000.31 & 25.39 & $-2.2 \pm 2.6$ & 0.62 & obv. st. break \\
 & $r'$ & 5 & 2500.43 & 24.90 & $1.4 \pm 2.7$ & 0.72 &  \\
 & $i'$ & 5 & 3075.34 & 24.35 & $-1.5 \pm 3.0$ & 0.48 & obv. st. break \\
 & $z'$ & 6 & 3600.56 & 23.61 & $-2.0 \pm 4.4$ & 0.89 &  \\
\hline
\texttt{W1m2m1} & $u^*$ & 5 & 3000.27 & 25.26 & $-6.2 \pm 4.6$ & 0.78 &  \\
(0.84) & $g'$ & 5 & 2500.27 & 25.52 & $-1.6 \pm 2.5$ & 0.60 &  \\
 & $r'$ & 6 & 3000.47 & 25.04 & $2.8 \pm 2.6$ & 0.77 &  \\
 & $i'$ & 7 & 4305.38 & 24.62 & $-0.7 \pm 3.2$ & 0.47 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.60 & 23.49 & $-2.2 \pm 4.7$ & 0.79 &  \\
\hline
\texttt{W1m2m2} & $u^*$ & 5 & 3000.28 & 25.28 & $-7.0 \pm 3.9$ & 0.73 &  \\
(0.78) & $g'$ & 5 & 2500.50 & 25.58 & $-1.3 \pm 1.9$ & 0.64 &  \\
 & $r'$ & 5 & 2500.42 & 25.00 & $1.8 \pm 3.5$ & 0.61 & obv. st. break \\
 & $i'$ & 7 & 4305.62 & 24.56 & $-0.1 \pm 2.9$ & 0.50 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.10 & 23.33 & $-3.4 \pm 4.6$ & 0.56 & obv. st. break \\
\hline
\texttt{W1m2m3} & $u^*$ & 5 & 3000.50 & 25.23 & $-9.7 \pm 5.1$ & 0.72 &  \\
(0.79) & $g'$ & 4 & 2000.34 & 25.39 & $-0.2 \pm 2.2$ & 0.78 &  \\
 & $r'$ & 4 & 2000.23 & 24.89 & $2.4 \pm 2.5$ & 0.77 &  \\
 & $i'$ & 7 & 4305.55 & 24.36 & $-0.5 \pm 2.7$ & 0.64 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.51 & 23.37 & $-3.1 \pm 4.8$ & 0.94 &  \\
\hline
\texttt{W1m2m4} & $u^*$ & 6 & 3600.28 & 25.32 & $-3.7 \pm 6.7$ & 0.79 &  \\
(0.88) & $g'$ & 6 & 3000.33 & 25.72 & $1.1 \pm 2.1$ & 0.92 &  \\
 & $r'$ & 4 & 2000.24 & 24.95 & $3.3 \pm 2.8$ & 0.62 & obv. st. break \\
 & $y'$ & 7 & 4305.51 & 24.72 & $-0.9 \pm 3.3$ & 0.52 & obv. st. break \\
 & $z'$ & 6 & 3600.28 & 23.72 & $-5.2 \pm 4.4$ & 0.47 & obv. st. break \\
\hline
\texttt{W1m2p1} & $u^*$ & 5 & 3000.25 & 25.31 & $-4.7 \pm 4.7$ & 0.77 &  \\
(0.83) & $g'$ & 5 & 2500.40 & 25.55 & $-1.2 \pm 2.5$ & 0.65 & obv. st. break \\
 & $r'$ & 5 & 2500.39 & 24.86 & $1.2 \pm 2.9$ & 0.66 &  \\
 & $i'$ & 7 & 4305.71 & 24.50 & $0.4 \pm 3.4$ & 0.68 & obv. st. break; WL pass \\
 & $z'$ & 5 & 3000.32 & 23.29 & $-3.3 \pm 4.2$ & 0.68 &  \\
\hline
\texttt{W1m2p2} & $u^*$ & 5 & 3000.25 & 25.35 & $-6.8 \pm 4.1$ & 0.71 &  \\
(0.87) & $g'$ & 5 & 2500.43 & 25.38 & $-1.9 \pm 2.6$ & 0.85 &  \\
 & $r'$ & 4 & 2000.28 & 24.88 & $1.6 \pm 3.7$ & 0.55 & obv. st. break \\
 & $i'$ & 7 & 4305.61 & 24.31 & $-1.1 \pm 3.0$ & 0.73 & WL pass \\
 & $z'$ & 6 & 3600.41 & 23.45 & $-4.1 \pm 4.5$ & 0.80 &  \\
\hline
\texttt{W1m2p3} & $u^*$ & 5 & 3000.29 & 25.32 & $-3.1 \pm 4.0$ & 0.80 &  \\
(0.82) & $g'$ & 5 & 2500.51 & 25.38 & $-2.1 \pm 2.7$ & 0.81 &  \\
 & $r'$ & 4 & 2000.24 & 24.91 & $1.7 \pm 3.0$ & 0.56 & obv. st. break \\
 & $i'$ & 7 & 4305.60 & 24.38 & $-1.2 \pm 2.8$ & 0.69 &  \\
 & $z'$ & 6 & 3600.47 & 23.16 & $-7.4 \pm 4.0$ & 0.63 & obv. st. break \\
\hline
\texttt{W1m3m0} & $u^*$ & 5 & 3000.21 & 25.18 & $-5.9 \pm 4.1$ & 0.88 &  \\
(0.87) & $g'$ & 7 & 3500.50 & 25.43 & $-0.6 \pm 2.7$ & 0.93 &  \\
 & $r'$ & 5 & 2500.31 & 25.02 & $4.1 \pm 3.6$ & 0.74 & obv. st. break \\
 & $i'$ & 8 & 4920.54 & 24.57 & $0.7 \pm 3.6$ & 0.71 & WL pass \\
 & $z'$ & 6 & 3600.27 & 23.37 & $-3.6 \pm 4.9$ & 0.59 & obv. st. break \\
\hline
\texttt{W1m3m1} & $u^*$ & 5 & 3000.22 & 25.23 & $-6.5 \pm 4.1$ & 0.91 &  \\
(0.81) & $g'$ & 4 & 2000.22 & 25.33 & $-0.4 \pm 3.0$ & 0.78 &  \\
 & $r'$ & 4 & 2000.34 & 24.97 & $4.3 \pm 2.6$ & 0.75 &  \\
 & $i'$ & 9 & 5535.48 & 24.60 & $1.9 \pm 3.6$ & 0.70 & obv. st. break \\
 & $z'$ & 6 & 3600.26 & 23.33 & $-5.5 \pm 4.7$ & 0.51 & obv. st. break \\
\hline
\texttt{W1m3m2} & $u^*$ & 5 & 3000.21 & 25.26 & $-6.1 \pm 3.9$ & 1.00 &  \\
(0.79) & $g'$ & 5 & 2500.26 & 25.51 & $-1.4 \pm 2.0$ & 0.65 &  \\
 & $r'$ & 4 & 2000.34 & 24.93 & $4.4 \pm 2.4$ & 0.68 & obv. st. break \\
 & $i'$ & 7 & 4305.30 & 24.60 & $2.0 \pm 2.6$ & 0.70 & WL pass \\
 & $z'$ & 6 & 3600.31 & 23.44 & $-3.9 \pm 4.5$ & 0.64 &  \\
\hline
\texttt{W1m3m3} & $u^*$ & 5 & 3000.20 & 24.94 & $-8.7 \pm 3.9$ & 0.72 &  \\
(0.82) & $g'$ & 5 & 2500.27 & 25.48 & $-1.3 \pm 2.4$ & 0.67 &  \\
 & $r'$ & 4 & 2000.21 & 24.93 & $2.8 \pm 2.7$ & 0.68 &  \\
 & $i'$ & 7 & 4305.29 & 24.61 & $2.4 \pm 2.8$ & 0.67 &  \\
 & $z'$ & 6 & 3600.26 & 23.62 & $-3.7 \pm 4.5$ & 0.61 & obv. st. break \\
\hline
\texttt{W1m3m4} & $u^*$ & 5 & 3000.17 & 25.23 & $-4.3 \pm 10.1$ & 0.93 &  \\
(0.84) & $g'$ & 5 & 2500.26 & 25.69 & $0.6 \pm 3.4$ & 0.88 &  \\
 & $r'$ & 5 & 2500.37 & 25.00 & $1.8 \pm 3.7$ & 0.67 & obv. st. break \\
 & $y'$ & 7 & 4305.54 & 24.64 & $1.1 \pm 2.9$ & 0.59 & WL pass \\
 & $z'$ & 6 & 3600.27 & 23.48 & $-6.5 \pm 5.6$ & 0.49 & obv. st. break \\
\hline
\texttt{W1m3p1} & $u^*$ & 5 & 3000.23 & 25.26 & $-3.1 \pm 4.7$ & 0.83 &  \\
(0.84) & $g'$ & 2 & 1000.15 & 24.88 & $-0.3 \pm 2.8$ & 0.89 &  \\
 & $r'$ & 4 & 2000.30 & 24.94 & $3.3 \pm 2.7$ & 0.73 &  \\
 & $i'$ & 7 & 4305.58 & 24.58 & $-0.7 \pm 3.4$ & 0.71 & WL pass \\
 & $z'$ & 6 & 3600.27 & 23.31 & $-5.0 \pm 4.2$ & 0.52 & obv. st. break \\
\hline
\texttt{W1m3p2} & $u^*$ & 5 & 3000.23 & 25.22 & $-1.8 \pm 4.8$ & 0.82 &  \\
(0.86) & $g'$ & 5 & 2500.33 & 25.45 & $-1.4 \pm 2.7$ & 0.94 &  \\
 & $r'$ & 4 & 2000.21 & 24.91 & $2.9 \pm 3.1$ & 0.77 &  \\
 & $i'$ & 7 & 4305.48 & 24.64 & $-0.8 \pm 3.2$ & 0.64 & obv. st. break \\
 & $z'$ & 11 & 6600.49 & 23.58 & $-5.2 \pm 4.4$ & 0.59 & obv. st. break \\
\hline
\texttt{W1m3p3} & $u^*$ & 5 & 3000.22 & 25.17 & $-1.5 \pm 4.2$ & 0.81 &  \\
(0.83) & $g'$ & 5 & 2500.25 & 25.44 & $-2.6 \pm 2.7$ & 0.67 &  \\
 & $r'$ & 3 & 1500.24 & 24.68 & $3.5 \pm 2.8$ & 0.74 & obv. st. break \\
 & $i'$ & 7 & 4305.50 & 24.67 & $-2.4 \pm 3.5$ & 0.65 & WL pass \\
 & $z'$ & 6 & 3600.31 & 23.25 & $-5.9 \pm 4.4$ & 0.59 & obv. st. break \\
\hline
\texttt{W1m4m0} & $u^*$ & 5 & 3000.19 & 25.11 & $-0.9 \pm 6.0$ & 0.87 &  \\
(0.82) & $g'$ & 5 & 2500.57 & 25.41 & $0.1 \pm 2.9$ & 0.88 &  \\
 & $r'$ & 4 & 2000.19 & 24.94 & $7.0 \pm 3.4$ & 0.80 &  \\
 & $i'$ & 7 & 4305.54 & 24.69 & $0.5 \pm 2.9$ & 0.57 & WL pass \\
 & $z'$ & 6 & 3600.26 & 23.34 & $-4.9 \pm 4.3$ & 0.65 & obv. st. break \\
\hline
\texttt{W1m4m1} & $u^*$ & 6 & 3600.25 & 25.35 & $-5.4 \pm 4.6$ & 0.80 &  \\
(0.86) & $g'$ & 5 & 2500.40 & 25.41 & $0.3 \pm 2.7$ & 0.71 &  \\
 & $r'$ & 2 & 1000.08 & 24.74 & $10.9 \pm 2.8$ & 1.03 &  \\
 & $i'$ & 7 & 4305.45 & 24.63 & $1.9 \pm 2.9$ & 0.68 & WL pass \\
 & $z'$ & 6 & 3600.31 & 23.26 & $-3.2 \pm 4.8$ & 0.97 &  \\
\hline
\texttt{W1m4m2} & $u^*$ & 5 & 3000.23 & 25.21 & $-7.4 \pm 4.0$ & 0.82 &  \\
(0.80) & $g'$ & 5 & 2500.39 & 25.54 & $0.4 \pm 2.5$ & 0.83 &  \\
 & $r'$ & 4 & 2000.27 & 24.96 & $9.1 \pm 2.3$ & 0.90 &  \\
 & $i'$ & 8 & 4920.60 & 24.64 & $2.7 \pm 3.2$ & 0.61 & obv. st. break \\
 & $z'$ & 9 & 5400.54 & 23.74 & $-2.8 \pm 5.4$ & 1.00 &  \\
\hline
\texttt{W1m4m3} & $u^*$ & 5 & 3000.20 & 25.22 & $-7.7 \pm 4.1$ & 0.84 &  \\
(0.82) & $g'$ & 7 & 3500.33 & 25.68 & $1.0 \pm 2.8$ & 0.84 &  \\
 & $r'$ & 4 & 2000.23 & 24.89 & $6.1 \pm 2.7$ & 0.94 &  \\
 & $i'$ & 7 & 4305.58 & 24.46 & $2.8 \pm 2.9$ & 0.59 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.30 & 23.55 & $-3.0 \pm 4.5$ & 0.82 &  \\
\hline
\texttt{W1m4m4} & $u^*$ & 5 & 3000.25 & 25.14 & $-8.5 \pm 3.8$ & 0.77 &  \\
(0.84) & $g'$ & 5 & 2500.25 & 25.66 & $-0.1 \pm 2.5$ & 0.80 &  \\
 & $r'$ & 4 & 2000.25 & 24.80 & $4.9 \pm 2.6$ & 0.82 &  \\
 & $y'$ & 9 & 5535.49 & 24.74 & $2.0 \pm 3.0$ & 0.81 & WL pass \\
 & $z'$ & 6 & 3600.25 & 23.36 & $-5.1 \pm 4.6$ & 0.58 & obv. st. break \\
\hline
\texttt{W1m4p1} & $u^*$ & 6 & 3600.25 & 25.18 & $-0.6 \pm 5.0$ & 0.92 &  \\
(0.80) & $g'$ & 5 & 2500.50 & 25.53 & $-0.3 \pm 2.7$ & 0.95 &  \\
 & $r'$ & 4 & 2000.25 & 24.92 & $5.0 \pm 3.1$ & 0.80 &  \\
 & $i'$ & 7 & 4305.67 & 24.63 & $0.3 \pm 3.1$ & 0.66 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.27 & 23.47 & $-3.8 \pm 4.6$ & 0.67 &  \\
\hline
\texttt{W1m4p2} & $u^*$ & 5 & 3000.23 & 25.17 & $-1.9 \pm 4.3$ & 1.08 &  \\
(0.83) & $g'$ & 7 & 3500.55 & 25.75 & $-0.3 \pm 2.9$ & 0.98 &  \\
 & $r'$ & 4 & 2000.22 & 24.85 & $3.9 \pm 2.9$ & 0.69 &  \\
 & $i'$ & 7 & 4305.61 & 24.56 & $0.3 \pm 3.6$ & 0.60 & obv. st. break \\
 & $z'$ & 6 & 3600.28 & 23.54 & $-2.6 \pm 5.1$ & 0.71 & obv. st. break \\
\hline
\texttt{W1m4p3} & $u^*$ & 7 & 4200.31 & 25.25 & $0.1 \pm 7.2$ & 0.75 &  \\
(0.72) & $g'$ & 5 & 2500.33 & 25.34 & $-1.0 \pm 2.9$ & 0.78 &  \\
 & $r'$ & 4 & 2000.21 & 24.97 & $3.0 \pm 2.6$ & 0.64 &  \\
 & $i'$ & 7 & 4305.70 & 24.43 & $-0.6 \pm 3.6$ & 0.66 & obv. st. break; no ch. 21 \\
 & $z'$ & 6 & 3600.26 & 23.39 & $-3.8 \pm 4.7$ & 0.84 &  \\
\hline
\texttt{W1p1m0} & $u^*$ & 5 & 3000.21 & 25.25 & $-6.2 \pm 4.2$ & 0.84 &  \\
(0.84) & $g'$ & 6 & 3000.39 & 25.54 & $-1.3 \pm 2.7$ & 0.76 &  \\
 & $r'$ & 4 & 2000.27 & 24.85 & $0.1 \pm 3.0$ & 0.62 & obv. st. break \\
 & $i'$ & 7 & 4305.59 & 24.48 & $-3.2 \pm 3.0$ & 0.51 & obv. st. break \\
 & $z'$ & 6 & 3600.52 & 23.42 & $-3.0 \pm 4.6$ & 0.73 &  \\
\hline
\texttt{W1p1m1} & $u^*$ & 5 & 3000.42 & 25.16 & $0.5 \pm 5.4$ & 0.85 &  \\
(0.79) & $g'$ & 6 & 3000.47 & 25.74 & $-0.6 \pm 2.7$ & 0.88 &  \\
 & $r'$ & 4 & 2000.25 & 24.97 & $-0.3 \pm 2.7$ & 0.64 &  \\
 & $i'$ & 7 & 4305.53 & 24.84 & $1.5 \pm 4.3$ & 0.70 & obv. st. break; WL pass \\
 & $y'$ & 14 & 8610.58 & 25.20 & $4.3 \pm 4.1$ & 0.57 & obv. st. break \\
 & $z'$ & 6 & 3600.40 & 23.46 & $-2.2 \pm 5.3$ & 0.87 &  \\
\hline
\texttt{W1p1m2} & $u^*$ & 5 & 3000.42 & 25.38 & $0.7 \pm 3.3$ & 1.03 &  \\
(0.83) & $g'$ & 5 & 2500.47 & 25.60 & $-0.8 \pm 2.3$ & 0.76 &  \\
 & $r'$ & 4 & 2000.23 & 24.86 & $1.9 \pm 3.6$ & 0.69 & obv. st. break \\
 & $i'$ & 8 & 4920.81 & 24.86 & $1.7 \pm 2.8$ & 0.70 & WL pass \\
 & $z'$ & 6 & 3600.43 & 23.50 & $-2.1 \pm 4.8$ & 0.72 &  \\
\hline
\texttt{W1p1m3} & $u^*$ & 6 & 3600.36 & 25.44 & $1.1 \pm 4.0$ & 0.99 &  \\
(0.80) & $g'$ & 5 & 2500.31 & 25.65 & $-0.8 \pm 2.2$ & 0.76 &  \\
 & $r'$ & 4 & 2000.20 & 24.89 & $1.0 \pm 2.4$ & 0.75 &  \\
 & $i'$ & 7 & 4305.57 & 24.50 & $3.2 \pm 3.1$ & 0.67 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.50 & 23.59 & $-2.2 \pm 4.3$ & 0.69 &  \\
\hline
\texttt{W1p1m4} & $u^*$ & 5 & 3000.21 & 25.21 & $-1.3 \pm 4.5$ & 0.87 &  \\
(0.85) & $g'$ & 5 & 2500.22 & 25.66 & $0.2 \pm 2.1$ & 0.84 &  \\
 & $r'$ & 3 & 1500.17 & 24.76 & $0.8 \pm 2.8$ & 0.71 &  \\
 & $y'$ & 7 & 4305.53 & 24.72 & $2.1 \pm 3.9$ & 0.57 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.25 & 23.39 & $-3.3 \pm 4.4$ & 0.50 & obv. st. break \\
\hline
\texttt{W1p1p1} & $u^*$ & 5 & 3000.47 & 25.28 & $-3.5 \pm 4.5$ & 0.93 &  \\
(0.75) & $g'$ & 10 & 5000.88 & 25.97 & $-1.1 \pm 2.6$ & 0.94 &  \\
 & $r'$ & 4 & 2000.27 & 24.92 & $0.3 \pm 2.7$ & 0.73 &  \\
 & $i'$ & 7 & 4305.72 & 24.70 & $-2.5 \pm 2.8$ & 0.81 &  \\
 & $y'$ & 6 & 3690.32 & 24.78 & $3.9 \pm 3.2$ & 0.59 & obv. st. break; WL pass \\
 & $z'$ & 11 & 6601.11 & 23.89 & $-6.2 \pm 4.0$ & 0.71 &  \\
\hline
\texttt{W1p1p2} & $u^*$ & 5 & 3000.48 & 25.29 & $-4.4 \pm 4.2$ & 0.99 &  \\
(0.85) & $g'$ & 5 & 2500.42 & 25.64 & $-0.5 \pm 3.2$ & 0.94 &  \\
 & $r'$ & 4 & 2000.24 & 24.93 & $0.7 \pm 3.2$ & 0.61 & obv. st. break \\
 & $i'$ & 6 & 3690.57 & 24.45 & $-2.2 \pm 3.5$ & 0.78 & WL pass \\
 & $z'$ & 10 & 6001.00 & 23.60 & $-6.3 \pm 5.0$ & 0.65 &  \\
\hline
\texttt{W1p1p3} & $u^*$ & 5 & 3000.47 & 25.32 & $-3.8 \pm 5.8$ & 0.84 &  \\
(0.81) & $g'$ & 5 & 2500.42 & 25.55 & $0.8 \pm 3.0$ & 0.94 &  \\
 & $r'$ & 6 & 3000.31 & 25.07 & $1.6 \pm 3.2$ & 0.74 &  \\
 & $i'$ & 8 & 4920.84 & 24.64 & $-0.7 \pm 3.6$ & 0.94 & WL pass; no ch. 21, 35 \\
 & $z'$ & 10 & 6001.03 & 23.70 & $-7.0 \pm 5.4$ & 0.68 &  \\
\hline
\texttt{W1p2m0} & $u^*$ & 5 & 3000.20 & 25.23 & $2.1 \pm 4.0$ & 0.91 &  \\
(0.83) & $g'$ & 5 & 2500.40 & 25.54 & $0.1 \pm 3.1$ & 0.94 & no ch. 31 \\
 & $r'$ & 6 & 3000.41 & 25.07 & $-0.2 \pm 2.9$ & 0.71 &  \\
 & $i'$ & 7 & 4305.48 & 24.43 & $-1.7 \pm 3.8$ & 0.65 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.28 & 23.35 & $-4.2 \pm 4.6$ & 0.80 &  \\
\hline
\texttt{W1p2m1} & $u^*$ & 5 & 3000.25 & 25.34 & $2.3 \pm 4.3$ & 0.97 &  \\
(0.84) & $g'$ & 5 & 2500.43 & 25.70 & $0.5 \pm 2.1$ & 0.75 &  \\
 & $r'$ & 4 & 2000.27 & 24.95 & $-1.0 \pm 2.7$ & 0.68 &  \\
 & $i'$ & 7 & 4305.66 & 24.51 & $-0.3 \pm 3.0$ & 0.65 & obv. st. break \\
 & $z'$ & 7 & 4200.47 & 23.48 & $-4.1 \pm 4.9$ & 0.83 &  \\
\hline
\texttt{W1p2m2} & $u^*$ & 6 & 3600.53 & 25.44 & $3.4 \pm 4.1$ & 1.04 &  \\
(0.79) & $g'$ & 5 & 2500.45 & 25.61 & $0.6 \pm 2.3$ & 0.73 &  \\
 & $r'$ & 4 & 2000.21 & 24.79 & $-0.0 \pm 2.9$ & 0.78 &  \\
 & $i'$ & 7 & 4305.62 & 24.76 & $0.8 \pm 2.7$ & 0.64 & obv. st. break; WL pass \\
 & $z'$ & 7 & 4200.35 & 23.36 & $-2.6 \pm 5.0$ & 0.89 &  \\
\hline
\texttt{W1p2m3} & $u^*$ & 5 & 3000.33 & 25.32 & $-1.4 \pm 3.9$ & 0.75 &  \\
(0.85) & $g'$ & 5 & 2500.27 & 25.56 & $-1.3 \pm 2.2$ & 0.69 &  \\
 & $r'$ & 4 & 2000.21 & 24.86 & $-0.1 \pm 2.6$ & 0.69 &  \\
 & $i'$ & 7 & 4305.69 & 24.32 & $0.6 \pm 3.1$ & 0.69 & WL pass \\
 & $z'$ & 6 & 3600.44 & 23.43 & $-2.5 \pm 4.6$ & 0.91 &  \\
\hline
\texttt{W1p2m4} & $u^*$ & 5 & 3000.23 & 25.33 & $0.6 \pm 4.2$ & 0.83 &  \\
(0.83) & $g'$ & 5 & 2500.25 & 25.53 & $-0.7 \pm 2.2$ & 0.78 &  \\
 & $r'$ & 4 & 2000.27 & 24.80 & $0.4 \pm 2.6$ & 0.75 &  \\
 & $y'$ & 7 & 4305.57 & 24.66 & $0.2 \pm 3.1$ & 0.67 & WL pass \\
 & $z'$ & 6 & 3600.34 & 23.49 & $-3.6 \pm 4.4$ & 0.51 & obv. st. break \\
\hline
\texttt{W1p2p1} & $u^*$ & 5 & 3000.53 & 25.41 & $-0.1 \pm 4.4$ & 1.03 &  \\
(0.76) & $g'$ & 5 & 2500.45 & 25.54 & $0.2 \pm 3.1$ & 0.99 &  \\
 & $r'$ & 4 & 2000.29 & 24.85 & $1.5 \pm 3.8$ & 0.58 & obv. st. break \\
 & $i'$ & 8 & 4960.74 & 24.64 & $-1.5 \pm 2.7$ & 0.87 & WL pass; no ch. 31 \\
 & $z'$ & 10 & 6000.82 & 23.73 & $-7.1 \pm 4.4$ & 0.68 & obv. st. break \\
\hline
\texttt{W1p2p2} & $u^*$ & 5 & 3000.56 & 25.21 & $-1.2 \pm 4.9$ & 0.97 & no ch. 21, 35 \\
(0.78) & $g'$ & 5 & 2500.45 & 25.59 & $0.5 \pm 3.7$ & 0.94 &  \\
 & $r'$ & 4 & 2000.29 & 24.93 & $2.4 \pm 4.6$ & 0.67 & obv. st. break \\
 & $i'$ & 8 & 4960.76 & 24.77 & $0.4 \pm 3.7$ & 0.94 & WL pass \\
 & $y'$ & 10 & 6150.52 & 24.82 & $1.1 \pm 5.3$ & 0.61 & obv. st. break \\
 & $z'$ & 10 & 6000.95 & 23.74 & $-5.6 \pm 5.0$ & 0.73 &  \\
\hline
\texttt{W1p2p3} & $u^*$ & 7 & 5950.29 & 25.61 & $-1.3 \pm 4.8$ & 0.99 & no ch. 31 \\
(0.82) & $g'$ & 5 & 2500.35 & 25.63 & $0.5 \pm 3.7$ & 0.94 &  \\
 & $r'$ & 6 & 3000.46 & 25.13 & $2.3 \pm 3.2$ & 0.63 & obv. st. break \\
 & $i'$ & 7 & 4340.55 & 24.65 & $4.2 \pm 4.3$ & 0.93 & WL pass \\
 & $z'$ & 9 & 7200.41 & 23.80 & $-4.9 \pm 5.5$ & 0.75 & obv. st. break; no ch. 31 \\
\hline
\texttt{W1p3m0} & $u^*$ & 5 & 3000.55 & 25.07 & $-4.4 \pm 5.9$ & 0.63 &  \\
(0.75) & $g'$ & 5 & 2500.43 & 25.58 & $-1.3 \pm 3.3$ & 0.88 & no ch. 31 \\
 & $r'$ & 4 & 2000.25 & 24.81 & $-0.9 \pm 2.9$ & 0.73 &  \\
 & $i'$ & 5 & 3100.23 & 24.39 & $-2.2 \pm 3.0$ & 0.69 & obv. st. break; no ch. 31 \\
 & $z'$ & 12 & 7201.49 & 23.57 & $-4.8 \pm 4.8$ & 0.71 & obv. st. break \\
\hline
\texttt{W1p3m1} & $u^*$ & 5 & 3000.28 & 25.43 & $1.8 \pm 4.3$ & 0.98 &  \\
(0.75) & $g'$ & 5 & 2500.43 & 25.66 & $-2.3 \pm 2.2$ & 0.77 &  \\
 & $r'$ & 4 & 2000.24 & 24.92 & $-2.0 \pm 2.8$ & 0.72 &  \\
 & $i'$ & 6 & 3690.49 & 24.70 & $-0.0 \pm 2.9$ & 0.69 & WL pass \\
 & $z'$ & 6 & 3600.47 & 23.65 & $-4.5 \pm 5.0$ & 0.64 & obv. st. break \\
\hline
\texttt{W1p3m2} & $u^*$ & 6 & 3600.31 & 25.39 & $-1.2 \pm 4.1$ & 0.79 &  \\
(0.90) & $g'$ & 5 & 2500.43 & 25.60 & $-1.8 \pm 2.1$ & 0.70 &  \\
 & $r'$ & 4 & 2000.22 & 24.80 & $-2.0 \pm 2.6$ & 0.70 &  \\
 & $i'$ & 7 & 4305.56 & 24.55 & $-0.9 \pm 2.8$ & 0.60 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.45 & 23.55 & $-3.0 \pm 4.7$ & 0.75 &  \\
\hline
\texttt{W1p3m3} & $u^*$ & 5 & 3000.33 & 25.27 & $3.0 \pm 7.1$ & 0.83 &  \\
(0.81) & $g'$ & 5 & 2500.25 & 25.61 & $-2.0 \pm 2.7$ & 0.65 &  \\
 & $r'$ & 5 & 2500.37 & 24.96 & $-2.0 \pm 2.7$ & 0.74 &  \\
 & $i'$ & 7 & 4305.55 & 24.56 & $-0.4 \pm 2.9$ & 0.59 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.35 & 23.46 & $-3.6 \pm 4.3$ & 0.83 &  \\
\hline
\texttt{W1p3m4} & $u^*$ & 5 & 3000.21 & 25.36 & - & 1.01 &  \\
(0.85) & $g'$ & 5 & 2500.27 & 25.56 & - & 0.84 &  \\
 & $r'$ & 4 & 2000.30 & 24.81 & - & 0.66 &  \\
 & $y'$ & 7 & 4305.60 & 24.78 & - & 0.56 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.32 & 23.48 & - & 0.55 & obv. st. break \\
\hline
\texttt{W1p3p1} & $u^*$ & 5 & 3000.26 & 25.27 & $-0.7 \pm 4.6$ & 0.84 &  \\
(0.84) & $g'$ & 6 & 3000.27 & 25.61 & $-1.0 \pm 3.0$ & 0.95 & no ch. 31 \\
 & $r'$ & 4 & 2000.19 & 24.82 & $1.9 \pm 5.4$ & 0.53 & obv. st. break \\
 & $i'$ & 7 & 4340.32 & 24.59 & $-1.3 \pm 3.1$ & 0.94 & no ch. 31 \\
 & $y'$ & 6 & 3690.27 & 24.70 & $2.0 \pm 4.5$ & 0.55 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.47 & 23.47 & $-5.6 \pm 4.8$ & 0.69 &  \\
\hline
\texttt{W1p3p2} & $u^*$ & 8 & 4800.50 & 25.51 & $-0.4 \pm 5.2$ & 0.93 &  \\
(0.82) & $g'$ & 5 & 2500.41 & 25.54 & $0.5 \pm 3.1$ & 0.84 & no ch. 31 \\
 & $r'$ & 5 & 2500.29 & 24.88 & $0.7 \pm 3.2$ & 0.74 &  \\
 & $i'$ & 6 & 3720.24 & 24.41 & $-0.7 \pm 3.5$ & 0.69 & WL pass; no ch. 31 \\
 & $z'$ & 6 & 3600.58 & 23.27 & $-6.3 \pm 4.0$ & 0.56 & obv. st. break \\
\hline
\texttt{W1p3p3} & $u^*$ & 5 & 3000.44 & 25.14 & $1.7 \pm 5.3$ & 0.95 &  \\
(0.83) & $g'$ & 5 & 2500.20 & 25.51 & $0.9 \pm 3.3$ & 0.93 & no ch. 31 \\
 & $r'$ & 4 & 2000.20 & 24.87 & $2.1 \pm 3.4$ & 0.83 &  \\
 & $i'$ & 7 & 4340.33 & 24.47 & $1.9 \pm 3.8$ & 0.84 & WL pass; no ch. 31 \\
 & $z'$ & 6 & 3600.62 & 23.31 & $-7.2 \pm 4.8$ & 0.55 & obv. st. break \\
\hline
\texttt{W1p4m0} & $u^*$ & 5 & 3000.54 & 25.25 & $-3.9 \pm 3.8$ & 0.72 &  \\
(0.76) & $g'$ & 5 & 2500.41 & 25.52 & $-1.7 \pm 2.7$ & 0.94 & no ch. 31 \\
 & $r'$ & 4 & 2000.28 & 24.86 & $-0.2 \pm 2.6$ & 0.67 &  \\
 & $i'$ & 5 & 3100.19 & 24.23 & $-3.3 \pm 2.7$ & 0.94 & WL pass; no ch. 31 \\
 & $z'$ & 6 & 3600.72 & 23.48 & $-5.7 \pm 4.3$ & 0.68 &  \\
\hline
\texttt{W1p4m1} & $u^*$ & 5 & 3000.34 & 25.12 & $1.7 \pm 4.4$ & 0.98 &  \\
(0.76) & $g'$ & 5 & 2500.50 & 25.62 & $-3.0 \pm 2.0$ & 0.85 &  \\
 & $r'$ & 4 & 2000.29 & 24.92 & $-0.1 \pm 3.0$ & 0.77 &  \\
 & $i'$ & 7 & 4305.70 & 24.76 & $-2.7 \pm 2.7$ & 0.59 & obv. st. break; WL pass \\
 & $z'$ & 7 & 4200.34 & 23.58 & $-5.6 \pm 4.9$ & 0.78 &  \\
\hline
\texttt{W1p4m2} & $u^*$ & 5 & 3000.23 & 25.44 & $-3.9 \pm 5.0$ & 0.73 &  \\
(0.86) & $g'$ & 5 & 2500.35 & 25.61 & $-1.8 \pm 2.1$ & 0.80 &  \\
 & $r'$ & 4 & 2000.25 & 24.84 & $-1.5 \pm 2.5$ & 0.67 &  \\
 & $i'$ & 7 & 4305.54 & 24.59 & $-1.3 \pm 2.9$ & 0.64 & WL pass \\
 & $z'$ & 6 & 3600.25 & 23.19 & $-4.3 \pm 4.9$ & 0.71 &  \\
\hline
\texttt{W1p4m3} & $u^*$ & 4 & 2400.24 & 25.17 & $2.4 \pm 4.4$ & 0.96 &  \\
(0.87) & $g'$ & 7 & 3500.35 & 25.64 & $-1.9 \pm 2.8$ & 0.77 &  \\
 & $r'$ & 4 & 2000.21 & 24.83 & $-2.6 \pm 3.9$ & 0.69 &  \\
 & $i'$ & 7 & 4305.43 & 24.76 & $-1.3 \pm 2.9$ & 0.69 & WL pass \\
 & $z'$ & 6 & 3600.31 & 23.38 & $-4.0 \pm 4.9$ & 0.72 &  \\
\hline
\texttt{W1p4m4} & $u^*$ & 6 & 3600.24 & 25.37 & - & 0.87 &  \\
(0.85) & $g'$ & 5 & 2500.25 & 25.58 & - & 0.94 &  \\
 & $r'$ & 9 & 4500.58 & 25.24 & - & 0.80 &  \\
 & $y'$ & 14 & 8610.86 & 25.09 & - & 0.73 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.25 & 23.43 & - & 0.54 & obv. st. break \\
\hline
\texttt{W1p4p1} & $u^*$ & 5 & 3000.54 & 25.30 & $-2.1 \pm 5.4$ & 0.78 &  \\
(0.79) & $g'$ & 5 & 2500.43 & 25.54 & $-0.6 \pm 3.1$ & 0.94 & no ch. 31 \\
 & $r'$ & 4 & 2000.28 & 24.72 & $0.4 \pm 4.4$ & 0.52 & obv. st. break \\
 & $i'$ & 7 & 4340.62 & 24.47 & $-1.4 \pm 2.9$ & 0.80 & WL pass \\
 & $z'$ & 6 & 3600.52 & 23.33 & $-9.8 \pm 4.5$ & 0.46 & obv. st. break \\
\hline
\texttt{W1p4p2} & $u^*$ & 5 & 3000.60 & 25.23 & $-3.6 \pm 5.3$ & 0.76 &  \\
(0.83) & $g'$ & 5 & 2500.44 & 25.52 & $-0.3 \pm 3.6$ & 0.86 & no ch. 31 \\
 & $r'$ & 4 & 2000.32 & 24.76 & $0.0 \pm 4.0$ & 0.60 & obv. st. break \\
 & $i'$ & 7 & 4340.64 & 24.41 & $-0.9 \pm 3.7$ & 0.87 & WL pass \\
 & $y'$ & 10 & 6150.44 & 24.81 & $3.9 \pm 5.0$ & 0.63 & obv. st. break \\
 & $z'$ & 6 & 3600.50 & 23.43 & $-6.6 \pm 4.4$ & 0.55 & obv. st. break \\
\hline
\texttt{W1p4p3} & $u^*$ & 5 & 3000.25 & 25.26 & $-2.4 \pm 4.9$ & 0.96 &  \\
(0.80) & $g'$ & 5 & 2500.41 & 25.64 & $1.0 \pm 3.2$ & 0.94 &  \\
 & $r'$ & 4 & 2000.27 & 24.86 & $1.6 \pm 3.9$ & 0.73 &  \\
 & $i'$ & 7 & 4340.34 & 24.51 & $-0.7 \pm 3.7$ & 0.93 & WL pass; no ch. 31 \\
 & $z'$ & 6 & 3600.38 & 23.25 & $-7.1 \pm 5.0$ & 0.76 &  \\
\hline
\hline
\texttt{W2m0m0} & $u^*$ & 6 & 3600.31 & 25.34 & - & 0.89 &  \\
(0.65) & $g'$ & 6 & 3000.56 & 25.76 & - & 0.84 &  \\
 & $r'$ & 4 & 2000.40 & 24.89 & - & 0.68 & obv. st. break \\
 & $i'$ & 7 & 4305.63 & 24.76 & - & 0.71 & WL pass \\
 & $z'$ & 7 & 4200.41 & 23.56 & - & 0.86 &  \\
\hline
\texttt{W2m0m1} & $u^*$ & 6 & 3600.32 & 25.61 & - & 1.13 &  \\
(0.63) & $g'$ & 5 & 2500.31 & 25.45 & - & 0.92 &  \\
 & $r'$ & 4 & 2000.34 & 24.90 & - & 0.85 &  \\
 & $i'$ & 7 & 4305.43 & 24.50 & - & 0.62 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.61 & 23.73 & - & 0.89 &  \\
\hline
\texttt{W2m0p1} & $u^*$ & 5 & 3000.44 & 25.34 & $5.3 \pm 2.4$ & 0.91 &  \\
(0.63) & $g'$ & 5 & 2500.37 & 25.40 & $0.6 \pm 2.5$ & 0.83 &  \\
 & $r'$ & 4 & 2000.27 & 24.78 & $-1.5 \pm 6.8$ & 0.64 & obv. st. break \\
 & $i'$ & 7 & 4305.44 & 24.42 & $-2.5 \pm 3.3$ & 0.56 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.36 & 23.20 & $-6.7 \pm 6.7$ & 0.49 & obv. st. break \\
\hline
\texttt{W2m0p2} & $u^*$ & 5 & 3000.52 & 25.22 & $6.4 \pm 3.4$ & 1.02 &  \\
(0.58) & $g'$ & 6 & 3000.71 & 25.66 & $-0.9 \pm 1.9$ & 0.85 &  \\
 & $r'$ & 4 & 2000.26 & 24.73 & $3.0 \pm 5.2$ & 0.64 & obv. st. break \\
 & $i'$ & 7 & 4305.45 & 24.87 & $-0.8 \pm 3.2$ & 0.66 & WL pass \\
 & $z'$ & 6 & 3600.46 & 23.51 & $-4.7 \pm 4.4$ & 0.82 &  \\
\hline
\texttt{W2m0p3} & $u^*$ & 5 & 3000.50 & 25.25 & $6.2 \pm 5.0$ & 0.82 &  \\
(0.72) & $g'$ & 5 & 2500.34 & 25.26 & $-2.2 \pm 1.9$ & 0.71 &  \\
 & $r'$ & 6 & 3000.44 & 25.04 & $1.6 \pm 2.8$ & 0.70 &  \\
 & $i'$ & 7 & 4305.44 & 24.36 & $-0.4 \pm 2.8$ & 0.51 & obv. st. break \\
 & $z'$ & 6 & 3600.33 & 23.27 & $-3.7 \pm 4.7$ & 0.78 &  \\
\hline
\texttt{W2m1m0} & $u^*$ & 5 & 3000.24 & 25.09 & - & 0.92 &  \\
(0.68) & $g'$ & 5 & 2500.42 & 25.68 & - & 0.56 & obv. st. break \\
 & $r'$ & 4 & 2000.39 & 24.82 & - & 0.64 & obv. st. break \\
 & $i'$ & 7 & 4305.63 & 24.65 & - & 0.53 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.38 & 23.52 & - & 0.71 &  \\
\hline
\texttt{W2m1m1} & $u^*$ & 5 & 3000.43 & 25.05 & - & 0.92 &  \\
(0.61) & $g'$ & 6 & 3000.61 & 25.43 & - & 0.71 &  \\
 & $r'$ & 4 & 2000.26 & 24.86 & - & 0.76 &  \\
 & $i'$ & 7 & 4305.53 & 24.61 & - & 0.60 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.38 & 23.59 & - & 0.72 &  \\
\hline
\texttt{W2m1p1} & $u^*$ & 5 & 3000.50 & 25.11 & $4.7 \pm 3.9$ & 0.86 &  \\
(0.62) & $g'$ & 8 & 4000.82 & 25.75 & $-0.3 \pm 2.4$ & 0.92 &  \\
 & $r'$ & 5 & 2500.47 & 24.91 & $-0.0 \pm 2.9$ & 0.82 &  \\
 & $i'$ & 7 & 4305.73 & 24.76 & $-1.9 \pm 2.9$ & 0.63 & WL pass \\
 & $z'$ & 6 & 3600.37 & 23.34 & $-5.1 \pm 5.0$ & 0.82 &  \\
\hline
\texttt{W2m1p2} & $u^*$ & 7 & 4200.56 & 25.53 & $7.5 \pm 3.7$ & 1.12 &  \\
(0.61) & $g'$ & 6 & 3000.61 & 25.70 & $-0.8 \pm 2.4$ & 0.75 &  \\
 & $r'$ & 4 & 2000.39 & 24.87 & $0.4 \pm 2.6$ & 0.81 &  \\
 & $i'$ & 7 & 4305.48 & 24.56 & $-0.2 \pm 2.9$ & 0.51 & obv. st. break \\
 & $z'$ & 6 & 3600.44 & 23.48 & $-3.6 \pm 4.7$ & 0.72 &  \\
\hline
\texttt{W2m1p3} & $u^*$ & 5 & 3000.42 & 25.38 & $8.3 \pm 3.4$ & 1.07 &  \\
(0.70) & $g'$ & 5 & 2500.45 & 25.67 & $0.7 \pm 2.3$ & 0.75 & no ch. 31 \\
 & $r'$ & 6 & 3000.56 & 25.16 & $1.7 \pm 3.6$ & 0.66 & obv. st. break \\
 & $i'$ & 5 & 3075.37 & 24.48 & $6.6 \pm 2.7$ & 0.63 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.40 & 23.46 & $-3.0 \pm 4.5$ & 0.69 &  \\
\hline
\texttt{W2p1m0} & $u^*$ & 5 & 3000.35 & 25.04 & - & 0.75 &  \\
(0.72) & $g'$ & 5 & 2500.44 & 25.73 & - & 0.79 &  \\
 & $r'$ & 4 & 2000.29 & 24.83 & - & 0.87 &  \\
 & $i'$ & 7 & 4305.66 & 24.63 & - & 0.69 & WL pass \\
 & $z'$ & 6 & 3600.46 & 23.66 & - & 0.83 &  \\
\hline
\texttt{W2p1m1} & $u^*$ & 5 & 3000.46 & 25.36 & - & 0.83 &  \\
(0.67) & $g'$ & 5 & 2500.42 & 25.41 & - & 0.87 &  \\
 & $r'$ & 4 & 2000.34 & 24.91 & - & 0.90 &  \\
 & $i'$ & 7 & 4305.48 & 24.67 & - & 0.70 &  \\
 & $z'$ & 6 & 3600.57 & 23.37 & - & 0.70 &  \\
\hline
\texttt{W2p1p1} & $u^*$ & 5 & 3000.44 & 25.30 & $-1.7 \pm 4.3$ & 0.91 &  \\
(0.62) & $g'$ & 6 & 3000.39 & 25.53 & $0.3 \pm 1.8$ & 0.79 &  \\
 & $r'$ & 6 & 3000.36 & 25.19 & $0.4 \pm 2.9$ & 0.54 & obv. st. break \\
 & $i'$ & 5 & 3075.30 & 24.39 & $-1.3 \pm 2.6$ & 0.73 & WL pass \\
 & $y'$ & 7 & 4305.48 & 24.56 & $4.4 \pm 2.8$ & 0.63 & obv. st. break \\
 & $z'$ & 6 & 3600.47 & 23.76 & $-4.9 \pm 4.6$ & 0.76 &  \\
\hline
\texttt{W2p1p2} & $u^*$ & 9 & 5400.60 & 25.70 & $3.2 \pm 4.0$ & 1.10 &  \\
(0.66) & $g'$ & 6 & 3000.63 & 25.78 & $-0.2 \pm 1.9$ & 0.86 &  \\
 & $r'$ & 4 & 2000.29 & 24.96 & $2.8 \pm 3.3$ & 0.67 & obv. st. break \\
 & $i'$ & 7 & 4305.36 & 24.76 & $-0.7 \pm 2.6$ & 0.71 & WL pass \\
 & $z'$ & 6 & 3600.39 & 23.30 & $-5.1 \pm 4.7$ & 0.64 &  \\
\hline
\texttt{W2p1p3} & $u^*$ & 5 & 3000.26 & 25.40 & $2.3 \pm 3.7$ & 1.02 &  \\
(0.70) & $g'$ & 5 & 2500.61 & 25.69 & $-0.3 \pm 2.2$ & 0.77 &  \\
 & $r'$ & 4 & 2000.31 & 24.93 & $1.5 \pm 2.3$ & 0.72 &  \\
 & $i'$ & 7 & 4305.69 & 24.82 & $-1.5 \pm 2.9$ & 0.76 &  \\
 & $z'$ & 6 & 3600.31 & 23.38 & $-6.1 \pm 4.7$ & 0.69 &  \\
\hline
\texttt{W2p2m0} & $u^*$ & 5 & 3000.23 & 25.13 & - & 0.93 &  \\
(0.63) & $g'$ & 5 & 2500.42 & 25.29 & - & 0.80 &  \\
 & $r'$ & 4 & 2000.39 & 24.69 & - & 0.73 &  \\
 & $i'$ & 7 & 4305.74 & 24.73 & - & 0.71 & WL pass \\
 & $z'$ & 6 & 3600.41 & 23.65 & - & 0.92 &  \\
\hline
\texttt{W2p2m1} & $u^*$ & 5 & 3000.42 & 25.38 & - & 0.74 &  \\
(0.65) & $g'$ & 5 & 2500.37 & 25.40 & - & 0.83 &  \\
 & $r'$ & 4 & 2000.29 & 24.78 & - & 0.75 &  \\
 & $i'$ & 7 & 4305.48 & 24.58 & - & 0.67 & WL pass \\
 & $z'$ & 6 & 3600.60 & 23.62 & - & 0.72 &  \\
\hline
\texttt{W2p2p1} & $u^*$ & 5 & 3000.47 & 25.28 & $-0.8 \pm 4.0$ & 0.98 &  \\
(0.62) & $g'$ & 6 & 3000.73 & 25.71 & $0.5 \pm 2.0$ & 0.74 &  \\
 & $r'$ & 4 & 2000.33 & 24.98 & $0.5 \pm 2.3$ & 0.72 &  \\
 & $i'$ & 7 & 4305.85 & 24.67 & $-2.0 \pm 2.8$ & 0.55 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.45 & 23.67 & $-6.0 \pm 4.3$ & 0.73 &  \\
\hline
\texttt{W2p2p2} & $u^*$ & 12 & 7200.77 & 25.78 & $3.5 \pm 4.0$ & 1.10 &  \\
(0.63) & $g'$ & 6 & 3000.63 & 25.64 & $0.6 \pm 2.1$ & 0.81 &  \\
 & $r'$ & 6 & 3000.55 & 25.19 & $0.1 \pm 2.6$ & 0.59 & obv. st. break \\
 & $i'$ & 7 & 4305.32 & 24.57 & $-1.2 \pm 3.0$ & 0.81 & WL pass \\
 & $y'$ & 7 & 4305.34 & 24.63 & $-0.1 \pm 3.7$ & 0.56 & obv. st. break \\
 & $z'$ & 6 & 3600.30 & 23.44 & $-5.8 \pm 5.0$ & 0.71 &  \\
\hline
\texttt{W2p2p3} & $u^*$ & 5 & 3000.55 & 25.19 & $3.0 \pm 4.0$ & 0.81 &  \\
(0.69) & $g'$ & 5 & 2500.40 & 25.72 & $0.9 \pm 2.7$ & 0.93 & no ch. 31 \\
 & $r'$ & 5 & 2500.40 & 25.04 & $1.5 \pm 2.5$ & 0.82 &  \\
 & $i'$ & 7 & 4305.30 & 24.62 & $-2.3 \pm 2.7$ & 0.78 &  \\
 & $z'$ & 7 & 4200.44 & 23.58 & $-6.1 \pm 5.0$ & 0.83 &  \\
\hline
\texttt{W2p3m0} & $u^*$ & 5 & 3000.43 & 25.11 & - & 0.84 &  \\
(0.58) & $g'$ & 3 & 1500.37 & 25.33 & - & 0.94 &  \\
 & $r'$ & 4 & 2000.25 & 24.95 & - & 0.89 &  \\
 & $i'$ & 7 & 4305.39 & 24.25 & - & 0.49 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.39 & 23.91 & - & 0.75 &  \\
\hline
\texttt{W2p3m1} & $u^*$ & 5 & 3000.23 & 25.49 & - & 0.94 &  \\
(0.72) & $g'$ & 5 & 2500.25 & 25.43 & - & 0.84 &  \\
 & $r'$ & 4 & 2000.29 & 24.72 & - & 0.76 &  \\
 & $i'$ & 7 & 4305.40 & 24.46 & - & 0.71 & WL pass \\
 & $z'$ & 6 & 3600.60 & 23.44 & - & 0.55 & obv. st. break \\
\hline
\texttt{W2p3p1} & $u^*$ & 5 & 3000.36 & 25.38 & $-2.4 \pm 3.0$ & 0.87 &  \\
(0.70) & $g'$ & 5 & 2500.41 & 25.67 & $1.2 \pm 2.3$ & 0.93 & no ch. 31 \\
 & $r'$ & 4 & 2000.37 & 25.00 & $3.2 \pm 5.5$ & 0.60 & obv. st. break \\
 & $i'$ & 7 & 4305.28 & 24.64 & $-1.6 \pm 2.7$ & 0.74 & WL pass \\
 & $z'$ & 6 & 3600.28 & 23.42 & $-7.9 \pm 5.0$ & 0.72 &  \\
\hline
\texttt{W2p3p2} & $u^*$ & 5 & 3000.39 & 25.40 & $3.4 \pm 3.5$ & 0.97 &  \\
(0.69) & $g'$ & 5 & 2500.47 & 25.70 & $0.9 \pm 2.5$ & 0.94 & no ch. 31 \\
 & $r'$ & 4 & 2000.37 & 24.92 & $2.3 \pm 3.0$ & 0.68 &  \\
 & $i'$ & 6 & 3705.62 & 24.39 & $-1.5 \pm 3.0$ & 0.73 &  \\
 & $z'$ & 12 & 7201.13 & 23.87 & $-6.3 \pm 5.5$ & 0.68 &  \\
\hline
\texttt{W2p3p3} & $u^*$ & 5 & 3000.38 & 25.40 & $2.6 \pm 3.3$ & 0.81 &  \\
(0.76) & $g'$ & 5 & 2500.38 & 25.65 & $1.5 \pm 2.6$ & 0.95 & no ch. 31 \\
 & $r'$ & 3 & 1500.28 & 24.82 & $2.3 \pm 2.4$ & 0.80 &  \\
 & $i'$ & 7 & 4305.33 & 24.23 & $-3.7 \pm 2.9$ & 0.57 & WL pass \\
 & $z'$ & 6 & 3600.55 & 23.44 & $-5.9 \pm 4.9$ & 0.70 &  \\
\hline
\hline
\texttt{W3m0m0} & $u^*$ & 5 & 3000.97 & 25.02 & $-1.0 \pm 3.7$ & 0.97 &  \\
(0.80) & $g'$ & 5 & 2500.83 & 25.53 & $0.2 \pm 2.8$ & 0.94 &  \\
 & $r'$ & 4 & 2000.73 & 24.77 & $1.0 \pm 2.3$ & 0.87 &  \\
 & $i'$ & 7 & 4341.33 & 24.41 & $-0.8 \pm 2.7$ & 0.94 &  \\
 & $z'$ & 5 & 3000.97 & 23.12 & $-4.1 \pm 4.2$ & 0.76 &  \\
\hline
\texttt{W3m0m1} & $u^*$ & 5 & 3001.06 & 25.02 & $1.2 \pm 3.6$ & 0.94 &  \\
(0.79) & $g'$ & 5 & 2500.88 & 25.56 & $0.1 \pm 2.4$ & 1.08 &  \\
 & $r'$ & 5 & 2500.92 & 24.97 & $2.1 \pm 2.7$ & 0.78 &  \\
 & $i'$ & 6 & 3721.20 & 24.32 & $1.0 \pm 2.5$ & 0.68 &  \\
 & $y'$ & 7 & 4306.46 & 24.69 & $2.6 \pm 4.1$ & 0.60 & obv. st. break; WL pass \\
 & $z'$ & 8 & 4801.86 & 24.08 & $-2.5 \pm 3.7$ & 0.77 &  \\
\hline
\texttt{W3m0m2} & $u^*$ & 5 & 3000.94 & 25.10 & $-5.5 \pm 4.0$ & 0.76 &  \\
(0.79) & $g'$ & 5 & 2500.81 & 25.58 & $1.6 \pm 2.2$ & 0.94 &  \\
 & $r'$ & 5 & 2501.22 & 24.91 & $0.8 \pm 2.4$ & 0.91 &  \\
 & $i'$ & 7 & 4341.37 & 24.35 & $0.5 \pm 2.4$ & 0.68 & WL pass \\
 & $z'$ & 6 & 3601.22 & 23.42 & $-3.7 \pm 3.6$ & 0.68 &  \\
\hline
\texttt{W3m0m3} & $u^*$ & 5 & 3000.90 & 24.97 & $-4.7 \pm 3.9$ & 0.76 &  \\
(0.68) & $g'$ & 5 & 2500.76 & 25.40 & $4.0 \pm 2.6$ & 0.94 &  \\
 & $r'$ & 5 & 2501.05 & 24.98 & $0.1 \pm 2.8$ & 0.79 &  \\
 & $i'$ & 7 & 4341.25 & 24.12 & $0.1 \pm 2.8$ & 0.80 & WL pass \\
 & $z'$ & 6 & 3601.11 & 23.54 & $-4.0 \pm 4.4$ & 0.73 &  \\
\hline
\texttt{W3m0p1} & $u^*$ & 5 & 3001.00 & 25.18 & $-2.8 \pm 4.2$ & 0.95 &  \\
(0.83) & $g'$ & 5 & 2501.01 & 25.57 & $-0.7 \pm 2.3$ & 0.85 &  \\
 & $r'$ & 4 & 2000.90 & 24.89 & $2.8 \pm 2.6$ & 0.88 &  \\
 & $i'$ & 7 & 4306.36 & 24.55 & $0.5 \pm 3.1$ & 0.65 &  \\
 & $z'$ & 6 & 3601.07 & 23.66 & $-2.8 \pm 4.5$ & 0.72 &  \\
\hline
\texttt{W3m0p2} & $u^*$ & 5 & 3001.01 & 25.10 & $-0.9 \pm 4.3$ & 0.97 &  \\
(0.72) & $g'$ & 5 & 2501.02 & 25.55 & $-0.5 \pm 3.0$ & 0.84 &  \\
 & $r'$ & 4 & 2001.09 & 24.85 & $3.9 \pm 2.8$ & 0.74 &  \\
 & $i'$ & 7 & 4306.54 & 24.55 & $-0.6 \pm 3.2$ & 0.63 & WL pass \\
 & $z'$ & 4 & 2400.87 & 23.26 & $-3.1 \pm 4.9$ & 0.77 &  \\
\hline
\texttt{W3m0p3} & $u^*$ & 5 & 3001.06 & 25.29 & $-4.1 \pm 4.1$ & 0.98 &  \\
(0.75) & $g'$ & 5 & 2501.02 & 25.60 & $-1.4 \pm 2.5$ & 0.80 &  \\
 & $r'$ & 4 & 2000.80 & 24.93 & $4.4 \pm 3.7$ & 0.68 & obv. st. break \\
 & $i'$ & 7 & 4306.44 & 24.34 & $-1.0 \pm 3.2$ & 0.58 & WL pass \\
 & $z'$ & 6 & 3601.11 & 23.81 & $-2.4 \pm 4.5$ & 0.82 &  \\
\hline
\texttt{W3m1m0} & $u^*$ & 5 & 3001.00 & 24.91 & $-11.7 \pm 3.9$ & 0.69 &  \\
(0.78) & $g'$ & 6 & 3001.15 & 25.66 & $-0.2 \pm 2.4$ & 0.99 &  \\
 & $r'$ & 4 & 2000.93 & 25.09 & $1.8 \pm 2.7$ & 0.66 & obv. st. break \\
 & $i'$ & 7 & 4306.36 & 24.24 & $-1.5 \pm 3.1$ & 0.53 & obv. st. break; WL pass \\
 & $z'$ & 4 & 2400.76 & 23.01 & $-4.5 \pm 4.6$ & 0.71 &  \\
\hline
\texttt{W3m1m1} & $u^*$ & 5 & 3001.01 & 25.14 & $-1.4 \pm 4.4$ & 0.94 &  \\
(0.83) & $g'$ & 5 & 2500.98 & 25.56 & $-0.7 \pm 1.9$ & 0.69 &  \\
 & $r'$ & 4 & 2000.89 & 24.82 & $1.6 \pm 2.3$ & 0.68 & obv. st. break \\
 & $i'$ & 7 & 4306.44 & 24.33 & $-0.7 \pm 2.9$ & 0.54 & obv. st. break \\
 & $z'$ & 6 & 3601.12 & 23.32 & $-4.3 \pm 3.8$ & 0.79 &  \\
\hline
\texttt{W3m1m2} & $u^*$ & 5 & 3000.96 & 24.48 & $-1.5 \pm 3.8$ & 0.86 &  \\
(0.81) & $g'$ & 4 & 2000.82 & 25.40 & $0.8 \pm 1.9$ & 0.88 &  \\
 & $r'$ & 5 & 2501.08 & 24.93 & $0.6 \pm 2.9$ & 0.65 & obv. st. break \\
 & $i'$ & 7 & 4306.47 & 24.34 & $-0.9 \pm 2.9$ & 0.65 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3601.20 & 23.45 & $-4.7 \pm 4.3$ & 0.67 &  \\
\hline
\texttt{W3m1m3} & $u^*$ & 5 & 3000.98 & 24.61 & $2.5 \pm 3.6$ & 0.75 &  \\
(0.79) & $g'$ & 5 & 2500.90 & 25.64 & $2.0 \pm 2.0$ & 0.86 & no ch. 21 \\
 & $r'$ & 4 & 2000.68 & 24.84 & $1.0 \pm 2.4$ & 0.70 & obv. st. break; no ch. 21 \\
 & $i'$ & 7 & 4306.61 & 24.41 & $-0.1 \pm 2.6$ & 0.66 & WL pass; no ch. 21 \\
 & $z'$ & 6 & 3601.17 & 23.41 & $-5.3 \pm 4.1$ & 0.59 & obv. st. break \\
\hline
\texttt{W3m1p1} & $u^*$ & 5 & 3000.98 & 25.19 & $-4.9 \pm 4.1$ & 0.86 &  \\
(0.84) & $g'$ & 5 & 2501.06 & 25.57 & $-0.6 \pm 2.1$ & 0.76 &  \\
 & $r'$ & 4 & 2001.30 & 24.90 & $3.2 \pm 2.4$ & 0.73 &  \\
 & $i'$ & 7 & 4306.52 & 24.68 & $0.6 \pm 2.9$ & 0.75 & WL pass \\
 & $z'$ & 6 & 3601.07 & 23.45 & $-2.7 \pm 3.9$ & 0.80 &  \\
\hline
\texttt{W3m1p2} & $u^*$ & 5 & 3001.04 & 25.14 & $0.1 \pm 4.3$ & 1.02 &  \\
(0.76) & $g'$ & 5 & 2501.03 & 25.65 & $-0.1 \pm 2.5$ & 0.73 &  \\
 & $r'$ & 4 & 2001.09 & 24.98 & $5.3 \pm 3.4$ & 0.77 &  \\
 & $i'$ & 7 & 4306.66 & 24.51 & $1.0 \pm 3.8$ & 0.66 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3601.17 & 23.42 & $-2.7 \pm 4.2$ & 0.74 &  \\
\hline
\texttt{W3m1p3} & $u^*$ & 5 & 3001.10 & 25.46 & $-4.8 \pm 4.6$ & 0.94 &  \\
(0.81) & $g'$ & 5 & 2501.03 & 25.54 & $-1.4 \pm 2.5$ & 0.82 &  \\
 & $r'$ & 4 & 2000.78 & 24.91 & $4.7 \pm 3.6$ & 0.69 & obv. st. break \\
 & $i'$ & 7 & 4306.60 & 24.48 & $-0.3 \pm 3.6$ & 0.83 & WL pass \\
 & $y'$ & 7 & 4306.39 & 24.69 & $-1.6 \pm 4.4$ & 0.57 & obv. st. break \\
 & $z'$ & 5 & 3000.86 & 23.46 & $-4.2 \pm 4.8$ & 0.61 & obv. st. break \\
\hline
\texttt{W3m2m0} & $u^*$ & 4 & 2400.83 & 24.90 & $-10.2 \pm 2.9$ & 0.73 &  \\
(0.52) & $g'$ & 5 & 2500.96 & 25.52 & $0.1 \pm 2.1$ & 0.94 &  \\
 & $r'$ & 4 & 2000.90 & 25.09 & $1.8 \pm 2.1$ & 0.68 &  \\
 & $i'$ & 6 & 3691.11 & 24.05 & $-0.2 \pm 2.8$ & 0.72 &  \\
 & $z'$ & 6 & 3601.17 & 23.41 & $-4.4 \pm 3.6$ & 0.57 &  \\
\hline
\texttt{W3m2m1} & $u^*$ & 5 & 3000.98 & 25.16 & $-1.8 \pm 3.6$ & 0.90 &  \\
(0.77) & $g'$ & 5 & 2500.95 & 25.52 & $-1.1 \pm 2.4$ & 0.92 &  \\
 & $r'$ & 4 & 2000.90 & 24.84 & $1.3 \pm 2.4$ & 0.61 & obv. st. break \\
 & $i'$ & 6 & 3691.15 & 24.26 & $0.4 \pm 3.5$ & 0.63 & obv. st. break \\
 & $y'$ & 7 & 4306.34 & 24.64 & $-2.8 \pm 3.2$ & 0.51 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3601.19 & 23.34 & $-4.3 \pm 4.0$ & 0.55 &  \\
\hline
\texttt{W3m2m2} & $u^*$ & 5 & 3001.06 & 25.11 & $-0.8 \pm 3.4$ & 0.77 &  \\
(0.81) & $g'$ & 5 & 2500.89 & 25.55 & $-0.1 \pm 2.1$ & 0.89 &  \\
 & $r'$ & 4 & 2000.84 & 24.97 & $1.3 \pm 2.9$ & 0.62 & obv. st. break \\
 & $i'$ & 7 & 4306.23 & 24.46 & $-0.5 \pm 2.5$ & 0.65 & WL pass \\
 & $z'$ & 6 & 3601.22 & 23.43 & $-4.0 \pm 4.1$ & 0.64 & obv. st. break \\
\hline
\texttt{W3m2m3} & $u^*$ & 9 & 5401.69 & 25.57 & $5.2 \pm 7.5$ & 0.86 &  \\
(0.77) & $g'$ & 5 & 2500.99 & 25.62 & $1.1 \pm 2.1$ & 0.89 &  \\
 & $r'$ & 4 & 2000.85 & 24.97 & $1.0 \pm 2.2$ & 0.80 &  \\
 & $i'$ & 7 & 4306.42 & 24.40 & $-0.3 \pm 2.5$ & 0.73 & WL pass \\
 & $z'$ & 6 & 3601.18 & 23.22 & $-3.8 \pm 4.4$ & 0.82 &  \\
\hline
\texttt{W3m2p1} & $u^*$ & 5 & 3000.93 & 25.19 & $-6.3 \pm 4.2$ & 0.88 &  \\
(0.79) & $g'$ & 5 & 2501.15 & 25.63 & $0.7 \pm 2.3$ & 0.81 &  \\
 & $r'$ & 5 & 2501.07 & 25.07 & $3.1 \pm 2.4$ & 0.85 &  \\
 & $i'$ & 7 & 4306.56 & 24.67 & $0.2 \pm 2.6$ & 0.77 &  \\
 & $y'$ & 7 & 4306.44 & 24.62 & $0.0 \pm 2.8$ & 0.63 & WL pass \\
 & $z'$ & 6 & 3601.19 & 23.54 & $-3.0 \pm 4.1$ & 0.67 &  \\
\hline
\texttt{W3m2p2} & $u^*$ & 5 & 3000.98 & 25.07 & $-1.7 \pm 4.1$ & 0.96 &  \\
(0.66) & $g'$ & 5 & 2501.01 & 25.62 & $-0.6 \pm 2.3$ & 0.65 &  \\
 & $r'$ & 4 & 2000.77 & 24.89 & $4.1 \pm 2.6$ & 0.78 &  \\
 & $i'$ & 6 & 3691.42 & 24.26 & $-1.5 \pm 3.5$ & 0.59 & WL pass \\
 & $z'$ & 6 & 3601.21 & 23.50 & $-1.5 \pm 4.4$ & 0.85 &  \\
\hline
\texttt{W3m2p3} & $u^*$ & 5 & 3000.91 & 25.40 & $-7.2 \pm 4.1$ & 0.88 &  \\
(0.79) & $g'$ & 5 & 2501.01 & 25.61 & $-1.0 \pm 2.7$ & 0.81 &  \\
 & $r'$ & 6 & 3001.13 & 25.24 & $4.8 \pm 3.5$ & 0.74 &  \\
 & $i'$ & 8 & 4921.74 & 24.58 & $1.2 \pm 4.5$ & 0.69 &  \\
 & $y'$ & 7 & 4306.50 & 24.69 & $-4.0 \pm 3.8$ & 0.51 & obv. st. break \\
 & $z'$ & 6 & 3601.42 & 24.04 & $-1.6 \pm 4.7$ & 0.73 &  \\
\hline
\texttt{W3m3m0} & $u^*$ & 5 & 3001.04 & 24.99 & $-12.3 \pm 3.6$ & 0.78 &  \\
(0.77) & $g'$ & 5 & 2500.92 & 25.59 & $-0.6 \pm 2.0$ & 0.76 &  \\
 & $r'$ & 4 & 2000.85 & 25.00 & $0.6 \pm 2.3$ & 0.61 & obv. st. break \\
 & $i'$ & 7 & 4306.27 & 24.63 & $-0.9 \pm 2.2$ & 0.54 & WL pass \\
 & $z'$ & 6 & 3601.20 & 23.39 & $-3.8 \pm 4.1$ & 0.62 &  \\
\hline
\texttt{W3m3m1} & $u^*$ & 5 & 3000.90 & 25.05 & $-0.8 \pm 3.7$ & 0.93 &  \\
(0.75) & $g'$ & 5 & 2500.79 & 25.26 & $-2.3 \pm 1.7$ & 0.84 &  \\
 & $r'$ & 4 & 2000.71 & 24.80 & $0.7 \pm 2.2$ & 0.72 &  \\
 & $i'$ & 7 & 4341.04 & 24.56 & $-0.6 \pm 2.9$ & 0.94 & WL pass \\
 & $z'$ & 6 & 3601.18 & 23.39 & $-4.0 \pm 4.2$ & 0.56 & obv. st. break \\
\hline
\texttt{W3m3m2} & $u^*$ & 5 & 3000.99 & 24.98 & $-2.7 \pm 4.1$ & 0.67 &  \\
(0.80) & $g'$ & 5 & 2500.87 & 25.39 & $-0.5 \pm 2.0$ & 0.65 & obv. st. break \\
 & $r'$ & 4 & 2000.82 & 24.64 & $1.4 \pm 2.8$ & 0.80 &  \\
 & $i'$ & 7 & 4306.27 & 24.44 & $-1.1 \pm 3.1$ & 0.52 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3601.20 & 23.33 & $-4.2 \pm 3.4$ & 0.54 & obv. st. break \\
\hline
\texttt{W3m3m3} & $u^*$ & 5 & 3001.02 & 25.08 & $-0.4 \pm 3.3$ & 0.74 &  \\
(0.79) & $g'$ & 5 & 2500.93 & 25.48 & $0.2 \pm 2.1$ & 0.81 &  \\
 & $r'$ & 4 & 2000.83 & 24.81 & $2.1 \pm 2.7$ & 0.80 &  \\
 & $i'$ & 7 & 4306.19 & 24.47 & $-1.6 \pm 2.7$ & 0.49 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3601.21 & 23.51 & $-3.5 \pm 3.1$ & 0.58 &  \\
\hline
\texttt{W3m3p1} & $u^*$ & 5 & 3001.03 & 25.06 & $-10.4 \pm 3.7$ & 0.66 &  \\
(0.78) & $g'$ & 5 & 2500.80 & 25.72 & $0.1 \pm 2.1$ & 0.71 &  \\
 & $r'$ & 4 & 2000.77 & 25.01 & $3.2 \pm 2.1$ & 0.87 &  \\
 & $i'$ & 6 & 3691.02 & 24.62 & $0.9 \pm 2.6$ & 0.82 & WL pass \\
 & $y'$ & 7 & 4306.38 & 24.75 & $-2.1 \pm 3.1$ & 0.50 & obv. st. break \\
 & $z'$ & 6 & 3601.11 & 23.59 & $-2.5 \pm 3.8$ & 0.62 &  \\
\hline
\texttt{W3m3p2} & $u^*$ & 5 & 3000.88 & 25.25 & $-0.3 \pm 3.9$ & 1.04 &  \\
(0.74) & $g'$ & 5 & 2500.76 & 25.67 & $-1.0 \pm 2.3$ & 0.69 &  \\
 & $r'$ & 5 & 2500.95 & 25.01 & $3.9 \pm 2.8$ & 0.80 &  \\
 & $i'$ & 7 & 4306.48 & 24.28 & $-0.5 \pm 3.0$ & 0.69 & WL pass \\
 & $z'$ & 6 & 3601.18 & 23.54 & $-1.6 \pm 4.4$ & 0.59 &  \\
\hline
\texttt{W3m3p3} & $u^*$ & 5 & 3000.90 & 25.45 & $-0.2 \pm 5.1$ & 1.07 &  \\
(0.82) & $g'$ & 5 & 2501.02 & 25.64 & $-1.2 \pm 2.8$ & 0.77 &  \\
 & $r'$ & 4 & 2000.83 & 25.02 & $3.8 \pm 2.8$ & 0.70 &  \\
 & $i'$ & 7 & 4306.49 & 24.59 & $0.2 \pm 3.5$ & 0.66 & obv. st. break \\
 & $z'$ & 6 & 3601.19 & 23.91 & $-0.6 \pm 5.5$ & 0.70 &  \\
\hline
\texttt{W3p1m0} & $u^*$ & 5 & 3001.05 & 25.28 & $-6.4 \pm 4.0$ & 0.81 &  \\
(0.79) & $g'$ & 5 & 2501.23 & 25.60 & $-1.4 \pm 2.2$ & 0.95 &  \\
 & $r'$ & 4 & 2000.91 & 24.94 & $1.7 \pm 2.2$ & 0.79 &  \\
 & $i'$ & 7 & 4341.94 & 24.47 & $0.9 \pm 2.6$ & 0.73 & WL pass \\
 & $z'$ & 9 & 5401.85 & 23.69 & $-4.5 \pm 3.9$ & 0.82 &  \\
\hline
\texttt{W3p1m1} & $u^*$ & 5 & 3000.98 & 25.22 & $-0.4 \pm 3.6$ & 1.08 &  \\
(0.71) & $g'$ & 5 & 2501.11 & 25.67 & $-1.4 \pm 2.0$ & 0.94 &  \\
 & $r'$ & 4 & 2000.88 & 24.88 & $1.2 \pm 2.4$ & 0.81 &  \\
 & $i'$ & 7 & 4341.97 & 24.47 & $2.3 \pm 2.9$ & 0.74 & WL pass \\
 & $z'$ & 10 & 6002.07 & 23.70 & $-3.8 \pm 4.0$ & 0.89 &  \\
\hline
\texttt{W3p1m2} & $u^*$ & 5 & 3001.05 & 25.35 & $-1.5 \pm 3.3$ & 1.04 &  \\
(0.79) & $g'$ & 5 & 2501.32 & 25.67 & $-0.9 \pm 2.0$ & 0.93 &  \\
 & $r'$ & 4 & 2000.81 & 24.81 & $0.7 \pm 2.0$ & 0.88 &  \\
 & $i'$ & 7 & 4341.66 & 24.51 & $1.7 \pm 2.7$ & 0.77 & WL pass \\
 & $z'$ & 6 & 3601.25 & 23.52 & $-3.4 \pm 4.0$ & 0.84 &  \\
\hline
\texttt{W3p1m3} & $u^*$ & 5 & 3001.00 & 25.13 & $-0.6 \pm 3.5$ & 1.12 &  \\
(0.69) & $g'$ & 7 & 3501.76 & 25.83 & $0.2 \pm 1.9$ & 0.95 & no ch. 21 \\
 & $r'$ & 5 & 2501.19 & 25.05 & $-0.0 \pm 2.2$ & 0.77 & no ch. 21 \\
 & $i'$ & 7 & 4341.83 & 24.67 & $0.3 \pm 2.8$ & 0.73 & WL pass; no ch. 21 \\
 & $z'$ & 6 & 3601.16 & 23.46 & $-3.7 \pm 4.0$ & 0.70 & no ch. 21 \\
\hline
\texttt{W3p1p1} & $u^*$ & 5 & 3001.03 & 25.28 & $-4.1 \pm 3.9$ & 0.93 &  \\
(0.74) & $g'$ & 5 & 2500.97 & 25.66 & $-1.3 \pm 2.2$ & 0.79 &  \\
 & $r'$ & 4 & 2000.88 & 24.94 & $2.7 \pm 3.1$ & 0.84 &  \\
 & $i'$ & 7 & 4306.44 & 24.64 & $1.1 \pm 3.1$ & 0.71 &  \\
 & $z'$ & 6 & 3601.17 & 23.63 & $-2.5 \pm 4.6$ & 0.72 &  \\
\hline
\texttt{W3p1p2} & $u^*$ & 10 & 6001.88 & 25.59 & $-8.1 \pm 3.8$ & 0.84 &  \\
(0.76) & $g'$ & 5 & 2501.02 & 25.56 & $-1.9 \pm 2.5$ & 0.71 &  \\
 & $r'$ & 4 & 2000.72 & 25.02 & $3.2 \pm 2.5$ & 0.64 & obv. st. break \\
 & $i'$ & 7 & 4306.26 & 24.74 & $1.4 \pm 4.9$ & 0.62 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3601.23 & 23.36 & $-4.0 \pm 4.6$ & 0.74 &  \\
\hline
\texttt{W3p1p3} & $u^*$ & 5 & 3001.08 & 25.37 & $-10.5 \pm 4.3$ & 0.82 &  \\
(0.79) & $g'$ & 5 & 2501.01 & 25.56 & $-1.2 \pm 2.3$ & 0.83 &  \\
 & $r'$ & 5 & 2500.96 & 25.12 & $4.0 \pm 2.9$ & 0.75 &  \\
 & $i'$ & 7 & 4306.36 & 24.57 & $-0.6 \pm 2.8$ & 0.64 & WL pass \\
 & $z'$ & 6 & 3601.19 & 23.71 & $-1.9 \pm 4.3$ & 0.75 &  \\
\hline
\texttt{W3p2m0} & $u^*$ & 5 & 3001.12 & 25.17 & $-4.6 \pm 4.1$ & 0.86 &  \\
(0.82) & $g'$ & 7 & 3501.60 & 25.83 & $-1.5 \pm 2.3$ & 0.94 &  \\
 & $r'$ & 4 & 2000.80 & 24.97 & $2.7 \pm 3.7$ & 0.75 &  \\
 & $i'$ & 7 & 4306.56 & 24.64 & $2.8 \pm 2.8$ & 0.69 & WL pass \\
 & $z'$ & 6 & 3601.24 & 23.19 & $-6.3 \pm 3.9$ & 0.59 & obv. st. break \\
\hline
\texttt{W3p2m1} & $u^*$ & 5 & 3001.00 & 25.32 & $-5.2 \pm 3.7$ & 0.88 &  \\
(0.76) & $g'$ & 5 & 2501.12 & 25.73 & $-1.1 \pm 2.0$ & 0.94 &  \\
 & $r'$ & 7 & 3501.52 & 25.21 & $0.8 \pm 2.1$ & 0.98 &  \\
 & $i'$ & 7 & 4341.58 & 24.63 & $5.0 \pm 2.4$ & 0.94 &  \\
 & $z'$ & 6 & 3601.25 & 23.07 & $-6.3 \pm 3.5$ & 0.69 &  \\
\hline
\texttt{W3p2m2} & $u^*$ & 5 & 3000.98 & 25.32 & $-6.5 \pm 3.3$ & 0.83 &  \\
(0.77) & $g'$ & 7 & 3501.42 & 25.71 & $-0.9 \pm 1.8$ & 0.94 &  \\
 & $r'$ & 3 & 1500.59 & 24.75 & $1.5 \pm 2.2$ & 0.94 &  \\
 & $i'$ & 7 & 4341.70 & 24.68 & $2.9 \pm 2.4$ & 0.62 &  \\
 & $z'$ & 6 & 3601.22 & 23.36 & $-5.0 \pm 3.4$ & 0.56 & obv. st. break \\
\hline
\texttt{W3p2m3} & $u^*$ & 5 & 3001.08 & 25.42 & $-3.3 \pm 6.2$ & 0.89 &  \\
(0.84) & $g'$ & 7 & 3501.67 & 25.79 & $-0.3 \pm 2.0$ & 0.94 &  \\
 & $r'$ & 4 & 2000.87 & 24.82 & $1.9 \pm 2.7$ & 0.75 & obv. st. break \\
 & $i'$ & 9 & 5582.17 & 24.67 & $0.1 \pm 2.7$ & 0.66 & obv. st. break \\
 & $y'$ & 7 & 4306.41 & 24.57 & $-0.2 \pm 3.5$ & 0.76 & WL pass \\
 & $z'$ & 7 & 4201.41 & 23.32 & $-6.4 \pm 4.2$ & 0.57 & obv. st. break \\
\hline
\texttt{W3p2p1} & $u^*$ & 5 & 3001.11 & 25.19 & $-12.9 \pm 4.2$ & 0.78 &  \\
(0.74) & $g'$ & 6 & 3001.15 & 25.69 & $-1.9 \pm 2.1$ & 0.84 &  \\
 & $r'$ & 4 & 2000.92 & 24.94 & $2.5 \pm 2.5$ & 0.64 & obv. st. break \\
 & $i'$ & 9 & 5536.78 & 24.56 & $0.8 \pm 3.6$ & 0.70 &  \\
 & $z'$ & 7 & 4201.43 & 23.13 & $-5.2 \pm 4.4$ & 0.57 & obv. st. break \\
\hline
\texttt{W3p2p2} & $u^*$ & 5 & 3001.01 & 25.20 & $-16.8 \pm 3.9$ & 0.68 &  \\
(0.76) & $g'$ & 5 & 2501.13 & 25.53 & $-2.4 \pm 2.2$ & 0.81 &  \\
 & $r'$ & 4 & 2000.79 & 24.88 & $2.7 \pm 2.9$ & 0.79 &  \\
 & $i'$ & 7 & 4306.55 & 24.51 & $-2.0 \pm 3.3$ & 0.54 &  \\
 & $z'$ & 6 & 3601.17 & 22.95 & $-5.1 \pm 4.9$ & 0.53 & obv. st. break \\
\hline
\texttt{W3p2p3} & $u^*$ & 5 & 3001.11 & 25.25 & $-6.3 \pm 3.5$ & 0.99 &  \\
(0.76) & $g'$ & 5 & 2500.92 & 25.49 & $-2.0 \pm 2.1$ & 0.74 &  \\
 & $r'$ & 4 & 2000.84 & 24.93 & $3.8 \pm 2.5$ & 0.67 &  \\
 & $i'$ & 7 & 4306.42 & 24.56 & $-1.4 \pm 2.9$ & 0.69 & WL pass \\
 & $z'$ & 6 & 3601.24 & 23.82 & $-2.5 \pm 4.9$ & 0.63 &  \\
\hline
\texttt{W3p3m0} & $u^*$ & 5 & 3000.99 & 25.26 & $-2.9 \pm 4.2$ & 0.99 &  \\
(0.78) & $g'$ & 5 & 2500.91 & 25.67 & $-1.6 \pm 2.1$ & 0.97 &  \\
 & $r'$ & 4 & 2000.77 & 25.06 & $1.3 \pm 2.6$ & 0.76 &  \\
 & $i'$ & 7 & 4306.39 & 24.74 & $1.5 \pm 2.9$ & 0.71 & obv. st. break \\
 & $z'$ & 6 & 3601.16 & 23.61 & $-4.9 \pm 4.6$ & 0.73 &  \\
\hline
\texttt{W3p3m1} & $u^*$ & 5 & 3000.95 & 25.24 & $-6.1 \pm 3.8$ & 0.89 &  \\
(0.79) & $g'$ & 6 & 3001.11 & 25.71 & $-2.8 \pm 2.1$ & 0.89 &  \\
 & $r'$ & 4 & 2000.77 & 25.05 & $0.2 \pm 1.9$ & 0.79 &  \\
 & $i'$ & 6 & 3691.32 & 24.87 & $3.9 \pm 2.5$ & 0.85 & WL pass \\
 & $y'$ & 7 & 4306.45 & 24.71 & $3.4 \pm 3.9$ & 0.68 &  \\
 & $z'$ & 6 & 3601.15 & 23.64 & $-8.8 \pm 4.2$ & 0.64 &  \\
\hline
\texttt{W3p3m2} & $u^*$ & 5 & 3000.92 & 25.41 & $-5.6 \pm 3.3$ & 0.95 &  \\
(0.79) & $g'$ & 6 & 3001.17 & 25.72 & $-1.5 \pm 1.6$ & 0.92 &  \\
 & $r'$ & 4 & 2000.75 & 25.09 & $0.7 \pm 1.9$ & 0.81 &  \\
 & $i'$ & 5 & 3076.06 & 24.24 & $2.2 \pm 3.2$ & 0.60 & obv. st. break \\
 & $y'$ & 7 & 4306.52 & 24.65 & $2.0 \pm 2.7$ & 0.73 &  \\
 & $z'$ & 6 & 3601.10 & 23.56 & $-7.9 \pm 3.6$ & 0.60 &  \\
\hline
\texttt{W3p3m3} & $u^*$ & 5 & 3001.04 & 25.38 & $-8.5 \pm 3.5$ & 0.86 &  \\
(0.76) & $g'$ & 7 & 3501.12 & 25.70 & $-1.1 \pm 2.3$ & 0.89 &  \\
 & $r'$ & 4 & 2000.72 & 25.06 & $1.3 \pm 2.3$ & 0.84 &  \\
 & $i'$ & 7 & 4306.32 & 24.54 & $0.9 \pm 2.7$ & 0.73 & WL pass \\
 & $z'$ & 6 & 3601.13 & 23.35 & $-7.0 \pm 4.5$ & 0.61 &  \\
\hline
\texttt{W3p3p1} & $u^*$ & 5 & 3001.02 & 25.23 & $-7.1 \pm 4.3$ & 0.88 &  \\
(0.75) & $g'$ & 5 & 2501.02 & 25.70 & $-2.3 \pm 2.0$ & 0.97 &  \\
 & $r'$ & 4 & 2000.83 & 25.06 & $1.4 \pm 2.4$ & 0.76 &  \\
 & $i'$ & 7 & 4306.35 & 24.73 & $-0.2 \pm 2.8$ & 0.83 & WL pass \\
 & $z'$ & 6 & 3601.18 & 23.07 & $-6.9 \pm 3.9$ & 0.68 &  \\
\hline
\texttt{W3p3p2} & $u^*$ & 5 & 3001.04 & 25.18 & $-9.6 \pm 3.4$ & 0.94 &  \\
(0.80) & $g'$ & 5 & 2500.97 & 25.62 & $-1.9 \pm 2.3$ & 0.92 &  \\
 & $r'$ & 4 & 2000.84 & 25.06 & $1.4 \pm 3.0$ & 0.69 &  \\
 & $i'$ & 7 & 4306.34 & 24.51 & $-1.5 \pm 3.2$ & 0.77 & WL pass \\
 & $y'$ & 8 & 4921.71 & 24.67 & $1.1 \pm 3.4$ & 0.75 &  \\
 & $z'$ & 6 & 3601.23 & 23.09 & $-3.2 \pm 3.8$ & 0.69 &  \\
\hline
\texttt{W3p3p3} & $u^*$ & 5 & 3001.04 & 25.19 & $-7.3 \pm 3.5$ & 0.93 &  \\
(0.75) & $g'$ & 5 & 2500.99 & 25.20 & $-1.9 \pm 2.3$ & 0.69 &  \\
 & $r'$ & 4 & 2000.87 & 25.03 & $3.8 \pm 2.3$ & 0.69 &  \\
 & $i'$ & 7 & 4306.41 & 24.51 & $-1.9 \pm 2.7$ & 0.77 & WL pass \\
 & $z'$ & 6 & 3601.24 & 24.09 & $-1.7 \pm 3.9$ & 0.63 & obv. st. break \\
\hline
\hline
\texttt{W4m0m0} & $u^*$ & 5 & 3000.26 & 25.15 & $0.8 \pm 3.6$ & 1.03 &  \\
(0.79) & $g'$ & 5 & 2500.40 & 25.48 & $0.1 \pm 2.1$ & 0.78 &  \\
 & $r'$ & 5 & 2500.37 & 24.80 & $0.5 \pm 2.3$ & 0.63 & obv. st. break \\
 & $i'$ & 7 & 4305.65 & 24.57 & $-0.4 \pm 3.0$ & 0.71 & obv. st. break \\
 & $z'$ & 10 & 6000.74 & 23.72 & $-2.6 \pm 4.1$ & 0.67 & obv. st. break \\
\hline
\texttt{W4m0m1} & $u^*$ & 6 & 3600.38 & 25.19 & $-2.3 \pm 3.7$ & 0.74 &  \\
(0.72) & $g'$ & 10 & 5000.68 & 25.89 & $0.4 \pm 2.2$ & 0.82 &  \\
 & $r'$ & 4 & 2000.25 & 24.78 & $1.0 \pm 2.3$ & 0.67 &  \\
 & $i'$ & 7 & 4305.36 & 24.60 & $-0.4 \pm 3.0$ & 0.55 & obv. st. break \\
 & $z'$ & 6 & 3600.27 & 23.26 & $-3.3 \pm 4.5$ & 0.48 & obv. st. break \\
\hline
\texttt{W4m0m2} & $u^*$ & 5 & 3000.31 & 25.26 & $-3.4 \pm 3.8$ & 0.72 &  \\
(0.73) & $g'$ & 10 & 5000.58 & 25.84 & $1.0 \pm 2.3$ & 0.76 &  \\
 & $r'$ & 4 & 2000.26 & 24.78 & $1.1 \pm 2.5$ & 0.63 & obv. st. break \\
 & $i'$ & 7 & 4305.58 & 24.76 & $2.1 \pm 2.9$ & 0.60 & WL pass \\
 & $z'$ & 6 & 3600.34 & 23.62 & $-0.4 \pm 4.7$ & 0.62 &  \\
\hline
\texttt{W4m0p1} & $u^*$ & 5 & 3000.40 & 25.26 & $0.6 \pm 3.5$ & 0.94 &  \\
(0.76) & $g'$ & 5 & 2500.38 & 25.54 & $-1.1 \pm 2.1$ & 0.85 &  \\
 & $r'$ & 4 & 2000.28 & 24.84 & $0.3 \pm 2.4$ & 0.62 & obv. st. break \\
 & $i'$ & 7 & 4305.33 & 24.42 & $-1.9 \pm 2.8$ & 0.62 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.42 & 23.20 & $-6.2 \pm 4.4$ & 0.51 & obv. st. break \\
\hline
\texttt{W4m1m0} & $u^*$ & 5 & 3000.34 & 24.74 & $-0.9 \pm 3.4$ & 0.69 &  \\
(0.72) & $g'$ & 5 & 2500.28 & 25.65 & $0.8 \pm 2.0$ & 0.83 &  \\
 & $r'$ & 4 & 2000.30 & 24.81 & $2.2 \pm 3.5$ & 0.57 & obv. st. break \\
 & $i'$ & 7 & 4305.69 & 24.64 & $0.2 \pm 2.6$ & 0.64 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.49 & 23.36 & $-1.8 \pm 4.3$ & 0.74 &  \\
\hline
\texttt{W4m1m1} & $u^*$ & 5 & 3000.24 & 25.05 & $-1.9 \pm 3.4$ & 0.68 &  \\
(0.70) & $g'$ & 13 & 6500.96 & 26.02 & $1.6 \pm 2.3$ & 0.79 &  \\
 & $r'$ & 4 & 2000.33 & 24.78 & $1.3 \pm 2.3$ & 0.78 &  \\
 & $i'$ & 6 & 3690.44 & 24.63 & $2.6 \pm 3.2$ & 0.71 & WL pass \\
 & $y'$ & 5 & 3075.26 & 24.56 & $-0.4 \pm 3.2$ & 0.53 & obv. st. break \\
 & $z'$ & 6 & 3600.28 & 23.39 & $-2.5 \pm 4.3$ & 0.45 & obv. st. break \\
\hline
\texttt{W4m1m2} & $u^*$ & 6 & 3600.41 & 25.19 & $-0.6 \pm 7.4$ & 0.62 &  \\
(0.77) & $g'$ & 5 & 2500.53 & 25.56 & $2.0 \pm 1.8$ & 0.79 &  \\
 & $r'$ & 4 & 2000.34 & 24.68 & $1.7 \pm 4.3$ & 0.53 & obv. st. break \\
 & $i'$ & 7 & 4305.43 & 24.64 & $4.0 \pm 2.9$ & 0.72 & WL pass \\
 & $z'$ & 6 & 3600.43 & 23.54 & $-0.1 \pm 4.3$ & 0.49 & obv. st. break \\
\hline
\texttt{W4m1p1} & $u^*$ & 5 & 3000.33 & 25.13 & $-0.2 \pm 3.6$ & 0.77 &  \\
(0.77) & $g'$ & 10 & 5000.51 & 25.88 & $0.4 \pm 1.9$ & 0.79 &  \\
 & $r'$ & 4 & 2000.39 & 24.77 & $1.7 \pm 2.7$ & 0.59 & obv. st. break \\
 & $i'$ & 7 & 4305.52 & 24.49 & $-0.0 \pm 2.6$ & 0.86 &  \\
 & $y'$ & 7 & 4305.77 & 24.67 & $0.0 \pm 3.0$ & 0.60 & WL pass \\
 & $z'$ & 6 & 3600.55 & 23.31 & $-3.8 \pm 4.6$ & 0.67 &  \\
\hline
\texttt{W4m1p2} & $u^*$ & 5 & 3000.26 & 25.28 & $-0.9 \pm 3.5$ & 0.76 &  \\
(0.80) & $g'$ & 5 & 2500.25 & 25.69 & $0.9 \pm 2.2$ & 0.70 &  \\
 & $r'$ & 4 & 2000.29 & 24.64 & $1.5 \pm 2.5$ & 0.62 & obv. st. break \\
 & $y'$ & 7 & 4305.57 & 24.70 & $0.4 \pm 2.9$ & 0.52 & obv. st. break \\
 & $z'$ & 7 & 4200.55 & 23.46 & $-3.8 \pm 4.9$ & 0.91 &  \\
\hline
\texttt{W4m1p3} & $u^*$ & 5 & 3000.24 & 25.32 & $0.1 \pm 3.9$ & 0.89 &  \\
(0.72) & $g'$ & 5 & 2500.24 & 25.66 & $-0.4 \pm 1.9$ & 0.78 &  \\
 & $r'$ & 4 & 2000.33 & 24.71 & $2.5 \pm 2.6$ & 0.80 &  \\
 & $y'$ & 7 & 4305.60 & 24.73 & $13.8 \pm 7.1$ & 0.51 & obv. st. break \\
 & $z'$ & 6 & 3600.50 & 23.24 & $-4.3 \pm 4.9$ & 0.85 &  \\
\hline
\texttt{W4m2m0} & $u^*$ & 5 & 3000.21 & 25.31 & $-2.0 \pm 3.5$ & 0.94 &  \\
(0.61) & $g'$ & 5 & 2500.32 & 25.52 & $0.2 \pm 2.0$ & 0.73 &  \\
 & $r'$ & 3 & 1500.23 & 24.64 & $2.0 \pm 2.4$ & 0.65 & obv. st. break \\
 & $i'$ & 10 & 6150.66 & 24.88 & $1.4 \pm 2.8$ & 0.72 & WL pass \\
 & $z'$ & 6 & 3600.31 & 23.33 & $0.1 \pm 4.6$ & 0.62 & obv. st. break \\
\hline
\texttt{W4m2p1} & $u^*$ & 5 & 3000.34 & 24.98 & $1.9 \pm 3.7$ & 1.00 &  \\
(0.62) & $g'$ & 5 & 2500.44 & 25.36 & $-0.2 \pm 2.1$ & 0.85 &  \\
 & $r'$ & 4 & 2000.45 & 24.93 & $1.3 \pm 2.5$ & 0.63 & obv. st. break \\
 & $i'$ & 7 & 4305.72 & 24.05 & $1.1 \pm 2.7$ & 0.56 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.36 & 23.45 & $-2.9 \pm 4.8$ & 0.74 &  \\
\hline
\texttt{W4m2p2} & $u^*$ & 5 & 3000.21 & 25.33 & $0.6 \pm 3.9$ & 0.95 &  \\
(0.75) & $g'$ & 5 & 2500.38 & 25.63 & $0.0 \pm 2.1$ & 0.78 &  \\
 & $r'$ & 4 & 2000.30 & 24.62 & $1.5 \pm 2.3$ & 0.68 &  \\
 & $y'$ & 7 & 4305.48 & 24.57 & $0.7 \pm 3.3$ & 0.63 & obv. st. break \\
 & $z'$ & 6 & 3600.49 & 23.35 & $-2.8 \pm 4.7$ & 0.76 &  \\
\hline
\texttt{W4m2p3} & $u^*$ & 5 & 3000.24 & 25.36 & $0.4 \pm 4.3$ & 0.82 &  \\
(0.71) & $g'$ & 5 & 2500.21 & 25.65 & $-0.9 \pm 2.1$ & 0.82 &  \\
 & $r'$ & 4 & 2000.34 & 24.73 & $1.7 \pm 2.3$ & 0.89 &  \\
 & $y'$ & 6 & 3690.32 & 24.73 & $1.3 \pm 3.3$ & 0.70 & WL pass \\
 & $z'$ & 6 & 3600.52 & 23.13 & $-3.3 \pm 4.5$ & 0.64 &  \\
\hline
\texttt{W4m3m0} & $u^*$ & 5 & 3000.23 & 25.29 & $-1.1 \pm 3.8$ & 0.93 &  \\
(0.64) & $g'$ & 5 & 2500.23 & 25.60 & $-1.5 \pm 2.1$ & 0.69 &  \\
 & $r'$ & 4 & 2000.42 & 24.79 & $1.1 \pm 2.2$ & 0.68 &  \\
 & $i'$ & 6 & 3690.61 & 23.95 & $-0.2 \pm 3.5$ & 0.49 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.52 & 23.55 & $-1.0 \pm 4.7$ & 0.79 &  \\
\hline
\texttt{W4m3p1} & $u^*$ & 7 & 4200.33 & 25.46 & $1.2 \pm 3.9$ & 0.92 &  \\
(0.66) & $g'$ & 5 & 2500.36 & 25.58 & $-1.8 \pm 1.9$ & 0.70 &  \\
 & $r'$ & 4 & 2000.47 & 24.81 & $0.9 \pm 3.1$ & 0.52 & obv. st. break \\
 & $i'$ & 3 & 1845.30 & 23.66 & $-4.8 \pm 2.9$ & 0.44 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.52 & 23.42 & $-2.0 \pm 4.6$ & 0.75 &  \\
\hline
\texttt{W4m3p2} & $u^*$ & 5 & 3000.33 & 25.26 & $0.7 \pm 3.9$ & 0.84 &  \\
(0.67) & $g'$ & 5 & 2500.44 & 25.60 & $-1.7 \pm 1.8$ & 0.81 &  \\
 & $r'$ & 4 & 2000.43 & 24.45 & $0.6 \pm 2.5$ & 0.63 &  \\
 & $i'$ & 7 & 4305.69 & 24.06 & $0.9 \pm 3.2$ & 0.65 & obv. st. break; WL pass \\
 & $z'$ & 5 & 3000.44 & 23.32 & $-2.7 \pm 4.6$ & 0.70 &  \\
\hline
\texttt{W4m3p3} & $u^*$ & 5 & 3000.29 & 25.34 & $0.5 \pm 3.7$ & 0.90 &  \\
(0.72) & $g'$ & 6 & 3000.35 & 25.70 & $-1.9 \pm 2.0$ & 0.71 &  \\
 & $r'$ & 4 & 2000.33 & 24.72 & $1.7 \pm 3.0$ & 0.76 &  \\
 & $y'$ & 7 & 4305.56 & 24.70 & $-0.7 \pm 3.1$ & 0.57 & WL pass \\
 & $z'$ & 6 & 3600.40 & 23.32 & $-2.9 \pm 4.7$ & 0.62 &  \\
\hline
\texttt{W4p1m0} & $u^*$ & 5 & 3000.43 & 25.08 & $0.9 \pm 4.1$ & 0.90 &  \\
(0.74) & $g'$ & 5 & 2500.30 & 25.39 & $-1.2 \pm 2.0$ & 0.67 &  \\
 & $r'$ & 4 & 2000.32 & 24.80 & $2.4 \pm 2.4$ & 0.73 & obv. st. break \\
 & $i'$ & 7 & 4305.52 & 24.29 & $-3.3 \pm 3.0$ & 0.53 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.36 & 23.30 & $-4.8 \pm 4.2$ & 0.55 & obv. st. break \\
\hline
\texttt{W4p1m1} & $u^*$ & 5 & 3000.22 & 25.12 & $0.2 \pm 3.7$ & 0.85 &  \\
(0.73) & $g'$ & 5 & 2500.34 & 25.35 & $-0.9 \pm 2.2$ & 0.83 &  \\
 & $r'$ & 4 & 2000.31 & 24.77 & $1.4 \pm 2.4$ & 0.67 &  \\
 & $i'$ & 14 & 8611.03 & 24.82 & $-0.4 \pm 3.6$ & 0.62 & obv. st. break; WL pass \\
 & $z'$ & 6 & 3600.33 & 23.33 & $-3.6 \pm 4.8$ & 0.63 &  \\
\hline
\texttt{W4p1m2} & $u^*$ & 5 & 3000.39 & 25.05 & $-1.4 \pm 3.5$ & 0.86 &  \\
(0.72) & $g'$ & 5 & 2500.31 & 25.35 & $-0.5 \pm 1.8$ & 0.84 &  \\
 & $r'$ & 4 & 2000.26 & 24.81 & $1.3 \pm 2.4$ & 0.61 &  \\
 & $i'$ & 7 & 4305.41 & 24.61 & $0.8 \pm 3.1$ & 0.71 & WL pass \\
 & $z'$ & 6 & 3600.57 & 23.27 & $-2.3 \pm 4.5$ & 0.49 & obv. st. break \\
\hline
\texttt{W4p1p1} & $u^*$ & 5 & 3000.28 & 25.25 & $-1.9 \pm 4.0$ & 0.78 &  \\
(0.72) & $g'$ & 5 & 2500.30 & 25.54 & $-0.7 \pm 1.9$ & 0.58 & obv. st. break \\
 & $r'$ & 4 & 2000.30 & 24.83 & $2.6 \pm 2.6$ & 0.75 &  \\
 & $i'$ & 7 & 4305.57 & 24.65 & $-3.9 \pm 2.9$ & 0.57 & obv. st. break \\
 & $z'$ & 6 & 3600.39 & 23.22 & $-7.3 \pm 4.4$ & 0.55 & obv. st. break \\
\hline
\texttt{W4p2m0} & $u^*$ & 5 & 3000.31 & 25.05 & $0.6 \pm 3.8$ & 0.80 &  \\
(0.71) & $g'$ & 5 & 2500.47 & 25.33 & $0.8 \pm 2.0$ & 0.72 &  \\
 & $r'$ & 4 & 2000.33 & 24.82 & $1.8 \pm 2.3$ & 0.67 &  \\
 & $i'$ & 7 & 4305.53 & 24.66 & $-1.5 \pm 2.8$ & 0.56 & WL pass \\
 & $z'$ & 6 & 3600.39 & 23.16 & $-4.1 \pm 4.4$ & 0.79 &  \\
\hline
\texttt{W4p2m1} & $u^*$ & 5 & 3000.36 & 25.04 & $2.7 \pm 3.5$ & 0.97 &  \\
(0.65) & $g'$ & 5 & 2500.39 & 25.45 & $-0.4 \pm 2.0$ & 0.83 &  \\
 & $r'$ & 4 & 2000.40 & 24.75 & $1.1 \pm 2.9$ & 0.70 &  \\
 & $i'$ & 7 & 4305.69 & 24.55 & $-1.9 \pm 2.9$ & 0.66 & WL pass \\
 & $z'$ & 12 & 7200.72 & 23.75 & $-4.4 \pm 4.6$ & 0.73 &  \\
\hline
\texttt{W4p2m2} & $u^*$ & 5 & 3000.29 & 25.15 & $1.8 \pm 3.6$ & 1.01 &  \\
(0.73) & $g'$ & 5 & 2500.37 & 25.37 & $-0.5 \pm 2.0$ & 0.77 &  \\
 & $r'$ & 4 & 2000.38 & 24.71 & $0.6 \pm 2.7$ & 0.66 & obv. st. break \\
 & $i'$ & 13 & 7995.87 & 24.95 & $-0.3 \pm 3.9$ & 0.62 & obv. st. break; WL pass \\
 & $z'$ & 10 & 6000.55 & 23.67 & $-2.8 \pm 4.6$ & 0.72 &  \\
\hline
\hline
\end{longtable}
